Routine laboratory trajectories encode the onset of organ-level complications in cancer

Routine laboratory panels drawn during cancer treatment constitute longitudinal physiological recordings of organ function, yet their temporal structure is discarded by single-timepoint prognostic tools. A transformer trained on 2,777,595 laboratory measurements from 3,905 patients with multiple myeloma or ovarian cancer predicted the two-year onset of 162 treatment-associated complications, including therapy-related myelodysplastic syndromes, spanning eight clinical categories, achieving 1.5- to 6.1-fold enrichment above prevalence at the group level. It matched or outperformed non-sequential baselines across grouped endpoints (AUROC gains up to +0.11), demonstrating that longitudinal laboratory trajectories capture evolving complication-specific physiology inaccessible from isolated measurements. Predictions generalised across both cancers, divergence concentrating in disease-specific complications, and biomarker masking recovered signatures consistent with established pathophysiology. External validation on MIMIC-IV and MMRF CoMMpass confirmed transferability across independent healthcare systems (AUROC up to 0.85). Routine oncological laboratory data encode organ deterioration weeks to months before clinical onset, enabling complication-specific surveillance without additional testing infrastructure.

==> (inline-0) <==
\begin{longtable}{@{} l l c c c @{}}
\caption{
Field-level extraction accuracy across clinically relevant domains.
Accuracy denotes exact-match agreement between automated extraction and expert annotation.
\emph{Accuracy (relaxed)} reports accuracy when allowing a broader temporal window for date matching.
$N$ indicates the total number of annotated instances evaluated per variable.
}
\label{tab:entity_accuracy_grouped_N} \\
\toprule
\textbf{Clinical domain} & \textbf{Extracted variable} & \textbf{Accuracy} & \textbf{Accuracy (relaxed)} & \textbf{N} \\
\hiderowcolors
\midrule
\endfirsthead

\toprule
\textbf{Clinical domain} & \textbf{Extracted variable} & \textbf{Accuracy} & \textbf{Accuracy (relaxed)} & \textbf{N} \\
\midrule
\endhead

\midrule
\multicolumn{5}{r@{}}{\emph{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot

\multirow{4}{*}{Patient demographics}
 & Patient name                         & 0.962 & --    & 131 \\
 & Date of birth                        & 0.977 & 0.977 & 131 \\
 & Sex                                  & 0.992 & --    & 131 \\
 & Postal code                          & 1.000 & --    & 131 \\
\midrule
\multirow{4}{*}{Hospitalization}
 & Document generation date             & 0.954 & 0.954 & 131 \\
 & Hospital admission date              & 1.000 & 1.000 & 131 \\
 & Hospital discharge date              & 1.000 & 1.000 & 129 \\
 & Patient identifier                   & 0.977 & --    & 131 \\
\midrule
\multirow{6}{*}{Diagnosis (structured)}
 & Date of first diagnosis              & 0.899 & 0.941 & 119 \\
 & Primary diagnosis name               & 0.984 & --    & 123 \\
 & Histological subtype                 & 0.943 & --    & 123 \\
 & Tumor staging date                   & 0.922 & 0.972 & 141 \\
 & Tumor stage                          & 0.950 & --    & 141 \\
 & Staging system                       & 0.972 & --    & 141 \\
\midrule
\multirow{5}{*}{Medication}
 & Active substance                     & 0.957 & --    & 532 \\
 & Administration schedule pattern      & 0.989 & --    & 458 \\
 & Administration schedule type         & 0.981 & --    & 530 \\
 & Dose                                 & 0.977 & --    & 520 \\
 & Unit                                 & 0.987 & --    & 520 \\

\midrule
\multirow{5}{*}{Laboratory measurements}
 & Analyte                              & 0.956 & --    & 699 \\
 & Date of laboratory assessment        & 0.909 & 0.916 & 700 \\
 & Result status                        & 0.919 & --    & 701 \\
 & Unit                                 & 0.940 & --    & 705 \\
 & Value                                & 0.917 & --    & 703 \\
\midrule
\multirow{4}{*}{Bone marrow assessment}
 & Assessment date             & 0.830 & 0.943 & 88 \\
 & Assessment method           & 0.977 & --    & 87 \\
 & Measurement unit            & 0.953 & --    & 85 \\
 & Infiltration \%                      & 0.954 & --    & 87 \\
\midrule
\multirow{6}{*}{Cytogenetic assessment}
 & Assessment date           & 0.825 & 0.888 & 80 \\*
 & Assessment method         & 0.910 & --    & 78 \\*
 & Affected gene                        & 0.975 & --    & 80 \\*
 & Genomic locus                        & 0.975 & --    & 80 \\*
 & Abnormality                          & 0.913 & --    & 80 \\*
 & Notes                                & 0.963 & --    & 80 \\*
\midrule
\multirow{10}{*}{Treatment lines}
& Treatment start date                 & 0.772 & 0.929 & 127 \\*
 & Treatment end date                   & 0.864 & 0.872 & 125 \\*
 & Treatment intent                     & 0.858 & --    & 127 \\*
 & Regimen                              & 0.953 & --    & 127 \\*
 & Dose reduction                       & 0.976 & --    & 125 \\*
 & Maintenance therapy                  & 0.945 & --    & 127 \\*
 & IMWG response                        & 0.937 & --    & 127 \\*
 & HDT with autologous SCT              & 0.890 & --    & 127 \\*
 & Antiresorptive therapy               & 0.890 & --    & 127 \\*
 & Time to next treatment               & 0.890 & --    & 127 \\*
\midrule
\multirow{5}{*}{Outcomes}
 & Progression-free survival end date       & 0.890 & 0.898 & 127 \\
 & Progression-free survival interval     & 0.913 & --    & 126 \\
 & Refractory status                    & 0.944 & --    & 133 \\
 & Progression date                     & 0.816 & 0.816 & 38 \\
 & Death date                               & 0.954 & --    & 131 \\
\midrule
\multirow{2}{*}{Comorbidities}
 & Diagnosis date and name              & 0.868 & --    & 646 \\
 & Polyneuropathy present               & 0.963 & --    & 134 \\
\midrule
\multirow{2}{*}{Anemia}
 & Anemia date                          & 0.417 & 0.833 & 24 \\
 & Anemia present                       & 0.958 & --    & 24 \\
\midrule
\multirow{2}{*}{Hypercalcemia}
 & Hypercalcemia date                   & 0.750 & 0.750 & 12 \\
 & Hypercalcemia present                & 0.818 & --    & 11 \\
\midrule
\multirow{2}{*}{Renal complications}
 & Renal insufficiency date                   & 0.614 & 0.916 & 83 \\
 & Renal insufficiency present                & 1.000 & --    & 83 \\
\midrule
\multirow{4}{*}{Fractures}
 & Fracture finding date                & 0.614 & 0.916 & 83 \\*
 & Fracture locations                   & 0.883 & --    & 77 \\*
 & Interventions                        & 0.779 & --    & 68 \\*
 & Intervention date                    & 0.642 & 0.792 & 53 \\
\midrule
\multirow{2}{*}{Osteolyses}
 & Date of diagnosis                    & 0.599 & 0.850 & 147 \\
 & Lesion locations                     & 0.936 & --    & 377 \\

\end{longtable}
\endgroup

\begingroup
\small
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{@{} p{4.0cm} p{5.7cm} p{2.0cm} p{2.0cm} @{}}
\caption{
Field-level extraction accuracy across clinically relevant domains on the external dataset (document-level evaluation).
Accuracy denotes exact-match agreement between automated extraction and expert annotation.
$N$ indicates the total number of annotated instances evaluated per variable.
}
\label{tab:entity_external_accuracy_doc_level} \\
\toprule
\textbf{Clinical domain} & \textbf{Extracted variable} & \textbf{Accuracy} & \textbf{N} \\
\midrule
\endfirsthead

\toprule
\textbf{Clinical domain} & \textbf{Extracted variable} & \textbf{Accuracy} & \textbf{N} \\
\midrule
\endhead

\midrule
\multicolumn{4}{r@{}}{\emph{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot

\multirow{4}{*}{Patient demographics}
 & Patient name                             & 1.000 & 13 \\
 & Date of birth                            & 1.000 & 13 \\
 & Sex                                      & 1.000 & 13 \\
 & Postal code                              & 0.846 & 13 \\
\midrule
\multirow{4}{*}{Hospitalization}
 & Document generation date                 & 0.769 & 13 \\
 & Hospital admission date                  & 0.846 & 13 \\
 & Hospital discharge date                  & 0.846 & 13 \\
 & Patient identifier                       & 1.000 & 9 \\
\midrule
\multirow{6}{*}{Diagnosis (structured)}
 & Date of first diagnosis                  & 1.000 & 11 \\*
 & Primary diagnosis name                   & 1.000 & 10 \\*
 & Histological subtype                     & 1.000 & 10 \\*
 & Tumor staging date                       & 1.000 & 9 \\*
 & Tumor stage                              & 1.000 & 9 \\*
 & Staging system                           & 1.000 & 9 \\*
\midrule
\multirow{5}{*}{Medication}
 & Active substance                         & 0.895 & 171 \\*
 & Administration schedule pattern          & 0.893 & 112 \\*
 & Administration schedule type             & 0.856 & 174 \\*
 & Dose                                     & 0.870 & 169 \\*
 & Unit                                     & 0.870 & 169 \\*
\midrule
\multirow{5}{*}{Laboratory measurements}
 & Analyte                                  & 0.894 & 283 \\
 & Date of laboratory assessment            & 0.879 & 282 \\
 & Result status                            & 0.781 & 283 \\
 & Unit                                     & 0.883 & 282 \\
 & Value                                    & 0.855 & 282 \\
\midrule
\multirow{4}{*}{Bone marrow assessment}
 & Assessment date                          & 1.000 & 5 \\
 & Assessment method                        & 1.000 & 5 \\
 & Measurement unit                         & 1.000 & 5 \\
 & Infiltration \%                          & 1.000 & 5 \\
\midrule
\multirow{10}{*}{Treatment lines}
 & Treatment start date                     & 0.880 & 25 \\
 & Treatment end date                       & 0.840 & 25 \\
 & Treatment intent                         & 0.880 & 25 \\
 & Regimen                                  & 0.920 & 25 \\
 & Dose reduction                           & 0.840 & 25 \\
 & Maintenance therapy                      & 0.760 & 25 \\
 & IMWG response                            & 0.960 & 25 \\
 & HDT with autologous SCT                  & 0.960 & 25 \\
 & Antiresorptive therapy                   & 0.680 & 25 \\
 & Time to next treatment                   & 0.760 & 25 \\
\midrule
\multirow{4}{*}{Outcomes}
 & Progression-free survival end date       & 0.800 & 25 \\
 & Progression-free survival interval       & 0.800 & 25 \\
 & Progression date                         & 0.900 & 20 \\
 & Death date                               & 1.000 & 13 \\
\midrule
\multirow{2}{*}{Comorbidities}
 & Diagnosis date and name                  & 0.961 & 77 \\
 & Polyneuropathy present                   & 1.000 & 3 \\
\midrule
\multirow{2}{*}{Anemia}
 & Anemia date                              & 0.333 & 9 \\
 & Anemia present                           & 0.750 & 8 \\
\midrule
\multirow{1}{*}{Hypercalcemia}
 & Hypercalcemia present                    & 0.923 & 13 \\
\midrule
\multirow{2}{*}{Renal complications}
 & Renal insufficiency date                 & 0.333 & 3 \\
 & Renal insufficiency present              & 1.000 & 3 \\
\midrule
\multirow{3}{*}{Fractures}
 & Fracture finding date                    & 0.938 & 16 \\
 & Fracture locations                       & 1.000 & 23 \\
 & Interventions                            & 1.000 & 16 \\
\midrule
\multirow{2}{*}{Osteolyses}
 & Date of diagnosis                        & 0.800 & 5 \\
 & Lesion locations                         & 0.957 & 23 \\

\end{longtable}
\endgroup

\rowcolors{2}{white}{gray!8}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{@{} p{3.5cm} r r r r r r r
  @{\hspace{6pt}\vrule width 0.4pt\hspace{6pt}} r r @{}}
\caption{\textbf{Predictive performance and prediction horizon across diagnostic endpoints ordered by prevalence.}
Model performance is reported using median area under the receiver operating characteristic curve (AUROC) with 95\% confidence intervals (CI) from repeated resampling for the Transformer. For XGBoost and logistic regression, only the median AUROC is reported. Median average precision (AP) is additionally reported for the Transformer. The prediction horizon denotes the median time in days from the end of the laboratory input window to the diagnosis event, with interquartile range (IQR). Evaluated on laboratory measurements sampled from randomly positioned 10--30\,day intervals prior to diagnosis. Held-out test set comprising 1{,}579 sequences. Rows are ordered by decreasing number of positive cases ($N$). Endpoints with no positive cases in the test set are marked ``--''.}
\label{tab:performance_comparison}\\

\hiderowcolors
\toprule
& \multicolumn{4}{c}{\textbf{Transformer}} & \textbf{XGBoost} & \textbf{Log.\ Reg.} & & \multicolumn{2}{c}{\textbf{Horizon}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(l){9-10}
& \multicolumn{3}{c}{AUROC} & \multicolumn{1}{c}{AP} & \multicolumn{1}{c}{AUROC} & \multicolumn{1}{c}{AUROC} & & \multicolumn{1}{c}{Median} & \multicolumn{1}{c}{IQR} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(l){9-10}
Endpoint & Median & CI$_{95}$ Low & CI$_{95}$ High & Median & Median & Median & $N$ & (days) & (days) \\
\midrule
\endfirsthead

\hiderowcolors
\toprule
& \multicolumn{4}{c}{\textbf{Transformer}} & \textbf{XGBoost} & \textbf{Log.\ Reg.} & & \multicolumn{2}{c}{\textbf{Horizon}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(l){9-10}
& \multicolumn{3}{c}{AUROC} & \multicolumn{1}{c}{AP} & \multicolumn{1}{c}{AUROC} & \multicolumn{1}{c}{AUROC} & & \multicolumn{1}{c}{Median} & \multicolumn{1}{c}{IQR} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(l){9-10}
Endpoint & Median & CI$_{95}$ Low & CI$_{95}$ High & Median & Median & Median & $N$ & (days) & (days) \\
\midrule
\endhead

\midrule
\multicolumn{10}{r}{\textit{Continued on next page}}
\endfoot

\bottomrule
\endlastfoot
\showrowcolors

All-cause mortality \newline {\footnotesize All-cause mortality} & 0.697 & 0.653 & 0.737 & 0.213 & 0.656 & 0.660 & 187 & 346 & 195--531.5 \\
B96.2 \newline {\footnotesize Escherichia coli} & 0.661 & 0.616 & 0.703 & 0.256 & 0.628 & 0.633 & 175 & 210 & 69--450.5 \\
I10.00 \newline {\footnotesize Essential hypertension, benign} & 0.722 & 0.680 & 0.763 & 0.291 & 0.680 & 0.700 & 159 & 112 & 24--283 \\
C78.6 \newline {\footnotesize Sec.\ malig.\ neoplasm, peritoneum} & 0.888 & 0.862 & 0.913 & 0.471 & 0.882 & 0.870 & 117 & 97 & 20--255 \\
B95.2 \newline {\footnotesize Streptococcus grp D / Enterococcus} & 0.660 & 0.609 & 0.715 & 0.124 & 0.637 & 0.689 & 110 & 230.5 & 84--426 \\
I10.90 \newline {\footnotesize Essential hypertension, unspec.} & 0.768 & 0.723 & 0.807 & 0.176 & 0.659 & 0.735 & 97 & 139 & 43--330 \\
E03.8 \newline {\footnotesize Other hypothyroidism} & 0.694 & 0.640 & 0.749 & 0.105 & 0.674 & 0.686 & 86 & 210 & 42.2--365 \\
M89.50 \newline {\footnotesize Osteolysis, multiple sites} & 0.847 & 0.813 & 0.876 & 0.238 & 0.857 & 0.870 & 85 & 192 & 96--350 \\
C78.2 \newline {\footnotesize Sec.\ malig.\ neoplasm, pleura} & 0.858 & 0.825 & 0.886 & 0.208 & 0.774 & 0.797 & 74 & 216.5 & 86.8--390.2 \\
N17.91 \newline {\footnotesize Acute kidney failure, stage 1} & 0.790 & 0.742 & 0.832 & 0.113 & 0.664 & 0.767 & 68 & 255 & 98.8--419.5 \\
I80.28 \newline {\footnotesize Phlebothrombosis, other} & 0.597 & 0.532 & 0.659 & 0.058 & 0.618 & 0.657 & 66 & 193.5 & 76.8--370 \\
A09.9 \newline {\footnotesize Gastroenteritis, unspecified} & 0.656 & 0.589 & 0.726 & 0.133 & 0.545 & 0.492 & 65 & 240 & 90--436 \\
C79.5 \newline {\footnotesize Sec.\ malig.\ neoplasm, bone/marrow} & 0.567 & 0.485 & 0.649 & 0.104 & 0.569 & 0.566 & 64 & 229 & 100--468.8 \\
C77.2 \newline {\footnotesize Sec.\ malig.\ neoplasm, intra-abd.\ LN} & 0.865 & 0.831 & 0.901 & 0.224 & 0.782 & 0.825 & 64 & 124.5 & 35--281.2 \\
I48.0 \newline {\footnotesize Paroxysmal atrial fibrillation} & 0.754 & 0.696 & 0.813 & 0.147 & 0.674 & 0.775 & 64 & 159 & 56--397.8 \\
B99 \newline {\footnotesize Other infectious disease, unspec.} & 0.588 & 0.499 & 0.669 & 0.063 & 0.542 & 0.600 & 61 & 160 & 76--438 \\
A41.9 \newline {\footnotesize Sepsis, unspecified} & 0.742 & 0.666 & 0.810 & 0.097 & 0.590 & 0.737 & 58 & 202 & 60.8--429 \\
E03.9 \newline {\footnotesize Hypothyroidism, unspecified} & 0.655 & 0.586 & 0.723 & 0.072 & 0.629 & 0.601 & 57 & 121 & 23--354 \\
E11.90 \newline {\footnotesize Type 2 diabetes, w/o complications} & 0.628 & 0.550 & 0.702 & 0.068 & 0.542 & 0.585 & 54 & 191.5 & 73.8--391 \\
N18.3 \newline {\footnotesize Chronic kidney disease, stage 3} & 0.877 & 0.836 & 0.911 & 0.157 & 0.856 & 0.860 & 54 & 286 & 150--483.2 \\
A04.70 \newline {\footnotesize Enterocolitis, C.\ difficile} & 0.770 & 0.690 & 0.839 & 0.137 & 0.699 & 0.667 & 52 & 154 & 83--287.5 \\
C79.88 \newline {\footnotesize Sec.\ malig.\ neoplasm, other sites} & 0.756 & 0.688 & 0.813 & 0.088 & 0.742 & 0.758 & 49 & 210 & 55--349 \\
C78.7 \newline {\footnotesize Sec.\ malig.\ neoplasm, liver} & 0.726 & 0.672 & 0.777 & 0.058 & 0.711 & 0.765 & 48 & 271.5 & 126.2--475 \\
B95.7 \newline {\footnotesize Other staphylococci} & 0.580 & 0.478 & 0.673 & 0.047 & 0.609 & 0.602 & 46 & 186 & 85.5--332.8 \\
J96.00 \newline {\footnotesize Acute respiratory failure} & 0.751 & 0.675 & 0.817 & 0.074 & 0.691 & 0.750 & 45 & 136 & 52--301 \\
B96.5 \newline {\footnotesize Pseudomonas} & 0.656 & 0.574 & 0.737 & 0.050 & 0.654 & 0.624 & 45 & 181 & 69--397 \\
N18.4 \newline {\footnotesize Chronic kidney disease, stage 4} & 0.853 & 0.781 & 0.905 & 0.210 & 0.751 & 0.790 & 43 & 230 & 115--425.5 \\
I10.01 \newline {\footnotesize Malignant essential hypertension} & 0.800 & 0.737 & 0.852 & 0.086 & 0.532 & 0.581 & 39 & 157 & 59.5--442 \\
K92.2 \newline {\footnotesize GI haemorrhage, unspecified} & 0.687 & 0.603 & 0.766 & 0.046 & 0.520 & 0.595 & 38 & 215.5 & 141--386.8 \\
N17.9 \newline {\footnotesize Acute kidney failure, unspecified} & 0.835 & 0.786 & 0.880 & 0.076 & 0.864 & 0.916 & 37 & 288 & 109--400 \\
E04.2 \newline {\footnotesize Nontoxic multinodular goitre} & 0.686 & 0.599 & 0.771 & 0.040 & 0.575 & 0.589 & 35 & 313 & 134.5--504.5 \\
N18.9 \newline {\footnotesize Chronic kidney disease, unspecified} & 0.854 & 0.782 & 0.916 & 0.108 & 0.838 & 0.809 & 31 & 230 & 130--318.5 \\
M81.99 \newline {\footnotesize Osteoporosis, unspecified site} & 0.608 & 0.500 & 0.715 & 0.032 & 0.602 & 0.663 & 30 & 410.5 & 151--543.5 \\
A04.7 \newline {\footnotesize Enterocolitis, C.\ difficile} & 0.841 & 0.776 & 0.899 & 0.075 & 0.820 & 0.902 & 29 & 370 & 142--463 \\
B37.0 \newline {\footnotesize Candidal stomatitis} & 0.878 & 0.825 & 0.920 & 0.118 & 0.802 & 0.834 & 27 & 125 & 54.5--255 \\
N17.99 \newline {\footnotesize Acute kidney failure, unspec.\ stage} & 0.709 & 0.620 & 0.805 & 0.049 & 0.647 & 0.689 & 27 & 105 & 50--292 \\
I50.14 \newline {\footnotesize Left heart failure, NYHA IV} & 0.805 & 0.722 & 0.881 & 0.113 & 0.528 & 0.415 & 27 & 313 & 157--547.5 \\
N18.5 \newline {\footnotesize Chronic kidney disease, stage 5} & 0.901 & 0.836 & 0.955 & 0.416 & 0.849 & 0.861 & 26 & 181 & 66--331.2 \\
I50.9 \newline {\footnotesize Heart failure, unspecified} & 0.457 & 0.342 & 0.579 & 0.013 & 0.504 & 0.482 & 22 & 388 & 191--538.8 \\
I48.10 \newline {\footnotesize Atrial flutter, unspecified} & 0.888 & 0.809 & 0.947 & 0.117 & 0.892 & 0.902 & 22 & 130.5 & 46.5--310.5 \\
C77.3 \newline {\footnotesize Sec.\ malig.\ neoplasm, axillary LN} & 0.701 & 0.611 & 0.786 & 0.024 & 0.586 & 0.678 & 22 & 231.5 & 167--384.5 \\
I25.11 \newline {\footnotesize Atherosclerotic HD, native coronary} & 0.729 & 0.639 & 0.813 & 0.036 & 0.522 & 0.660 & 21 & 133 & 44--335 \\
I25.19 \newline {\footnotesize Atherosclerotic HD, other} & 0.498 & 0.367 & 0.644 & 0.022 & 0.530 & 0.522 & 21 & 206 & 113--413 \\
C77.5 \newline {\footnotesize Sec.\ malig.\ neoplasm, intrapelvic LN} & 0.775 & 0.664 & 0.873 & 0.055 & 0.774 & 0.781 & 20 & 79 & 22--214.8 \\
B37.88 \newline {\footnotesize Other candidiasis} & 0.685 & 0.571 & 0.785 & 0.022 & 0.729 & 0.669 & 20 & 211 & 112.5--283.5 \\
D46.9 \newline {\footnotesize Myelodysplastic syndrome, unspec.} & 0.715 & 0.585 & 0.833 & 0.067 & 0.581 & 0.581 & 20 & 368 & 326.2--459 \\
I11.00 \newline {\footnotesize Hypertensive heart disease} & 0.844 & 0.759 & 0.921 & 0.154 & 0.515 & 0.743 & 20 & 173 & 23.8--513 \\
B96.8 \newline {\footnotesize Other specified bacterial agents} & 0.533 & 0.414 & 0.643 & 0.013 & 0.380 & 0.361 & 20 & 225 & 135.5--356 \\
A41.58 \newline {\footnotesize Other Gram-negative sepsis} & 0.589 & 0.449 & 0.721 & 0.020 & 0.584 & 0.559 & 20 & 407 & 100.8--582 \\
F32.9 \newline {\footnotesize Depressive episode, unspecified} & 0.529 & 0.407 & 0.659 & 0.014 & 0.563 & 0.563 & 19 & 167 & 101.5--360 \\
I50.13 \newline {\footnotesize Left heart failure, NYHA III} & 0.843 & 0.743 & 0.929 & 0.104 & 0.603 & 0.733 & 19 & 165 & 47--463.5 \\
Z99.1 \newline {\footnotesize Dependence on respirator} & 0.770 & 0.682 & 0.846 & 0.027 & 0.739 & 0.691 & 19 & 316 & 134--436 \\
B95.8 \newline {\footnotesize Other streptococci/staphylococci} & 0.906 & 0.818 & 0.964 & 0.140 & 0.802 & 0.848 & 18 & 112 & 73.2--151.2 \\
B95.48 \newline {\footnotesize Other streptococci} & 0.793 & 0.726 & 0.862 & 0.030 & 0.603 & 0.604 & 18 & 387.5 & 233--514.5 \\
J96.09 \newline {\footnotesize Acute respiratory failure, other} & 0.704 & 0.566 & 0.822 & 0.029 & 0.711 & 0.801 & 18 & 284.5 & 191.5--361.5 \\
M89.58 \newline {\footnotesize Osteolysis, other site} & 0.855 & 0.791 & 0.911 & 0.059 & 0.737 & 0.781 & 17 & 198 & 31--457 \\
I48.9 \newline {\footnotesize Atrial fibrillation, unspecified} & 0.801 & 0.680 & 0.910 & 0.066 & 0.707 & 0.813 & 17 & 252 & 47--509 \\
Z99.2 \newline {\footnotesize Dependence on renal dialysis} & 0.807 & 0.650 & 0.936 & 0.267 & 0.949 & 0.906 & 17 & 517 & 282--578 \\
N17.8 \newline {\footnotesize Other acute kidney failure} & 0.791 & 0.706 & 0.865 & 0.026 & 0.882 & 0.846 & 17 & 338 & 105--440 \\
E04.9 \newline {\footnotesize Nontoxic goitre, unspecified} & 0.551 & 0.425 & 0.669 & 0.012 & 0.555 & 0.505 & 16 & 229 & 106.8--366 \\
C78.8 \newline {\footnotesize Sec.\ malig.\ neoplasm, other digest.} & 0.752 & 0.676 & 0.822 & 0.020 & 0.566 & 0.475 & 16 & 115.5 & 45--290.5 \\
F32.1 \newline {\footnotesize Moderate depressive episode} & 0.586 & 0.413 & 0.744 & 0.016 & 0.601 & 0.560 & 14 & 232 & 68--390.5 \\
I50.12 \newline {\footnotesize Left heart failure, NYHA II} & 0.806 & 0.693 & 0.907 & 0.056 & 0.768 & 0.764 & 14 & 40 & 10.2--94.8 \\
C78.0 \newline {\footnotesize Sec.\ malig.\ neoplasm, lung} & 0.736 & 0.560 & 0.872 & 0.036 & 0.839 & 0.736 & 14 & 160 & 54.8--253.2 \\
B02.9 \newline {\footnotesize Herpes zoster, uncomplicated} & 0.692 & 0.579 & 0.797 & 0.027 & 0.441 & 0.276 & 14 & 273.5 & 179.5--455.8 \\
C77.9 \newline {\footnotesize Sec.\ malig.\ neoplasm, LN unspec.} & 0.691 & 0.586 & 0.804 & 0.084 & 0.542 & 0.644 & 14 & 125.5 & 34.5--286.5 \\
I50.01 \newline {\footnotesize Right heart failure} & 0.911 & 0.868 & 0.945 & 0.052 & 0.725 & 0.854 & 14 & 185.5 & 48.8--378.5 \\
M80.88 \newline {\footnotesize Osteoporosis w/ fracture, other site} & 0.654 & 0.523 & 0.787 & 0.014 & 0.414 & 0.718 & 14 & 313 & 136--602.8 \\
R99 \newline {\footnotesize Ill-defined / unknown cause of death} & 0.769 & 0.664 & 0.860 & 0.022 & 0.677 & 0.811 & 14 & 289 & 204--372 \\
I25.9 \newline {\footnotesize Chronic ischaemic HD, unspec.} & 0.885 & 0.844 & 0.924 & 0.036 & 0.849 & 0.925 & 13 & 170 & 10--493 \\
E11.91 \newline {\footnotesize Type 2 diabetes, w/o complications (decompensated)} & 0.875 & 0.760 & 0.947 & 0.064 & 0.762 & 0.621 & 13 & 99 & 35--239 \\
E06.3 \newline {\footnotesize Autoimmune thyroiditis} & 0.550 & 0.371 & 0.728 & 0.021 & 0.638 & 0.655 & 13 & 237 & 75--364 \\
B95.6 \newline {\footnotesize Staphylococcus aureus} & 0.703 & 0.532 & 0.842 & 0.024 & 0.694 & 0.633 & 13 & 152 & 115--259 \\
A41.1 \newline {\footnotesize Sepsis, other Staphylococcus} & 0.914 & 0.840 & 0.971 & 0.163 & 0.816 & 0.891 & 13 & 236 & 185--477 \\
I48.1 \newline {\footnotesize Persistent atrial fibrillation} & 0.694 & 0.521 & 0.844 & 0.021 & 0.709 & 0.662 & 13 & 488 & 15--565 \\
N17.93 \newline {\footnotesize Acute kidney failure, stage 3} & 0.762 & 0.627 & 0.895 & 0.080 & 0.711 & 0.736 & 12 & 175 & 97--313.5 \\
N18.2 \newline {\footnotesize Chronic kidney disease, stage 2} & 0.830 & 0.712 & 0.918 & 0.030 & 0.740 & 0.792 & 12 & 500 & 328.8--555 \\
R73.9 \newline {\footnotesize Hyperglycaemia, unspecified} & 0.790 & 0.723 & 0.858 & 0.033 & 0.640 & 0.664 & 12 & 223.5 & 112.5--407.5 \\
I12.00 \newline {\footnotesize Hypertensive renal dis.\ w/ failure} & 0.788 & 0.670 & 0.886 & 0.030 & 0.685 & 0.771 & 12 & 445 & 279.5--547.5 \\
E05.9 \newline {\footnotesize Thyrotoxicosis, unspecified} & 0.681 & 0.520 & 0.819 & 0.016 & 0.671 & 0.718 & 12 & 199 & 65--505 \\
F32.2 \newline {\footnotesize Severe depressive episode, no psychosis} & 0.696 & 0.529 & 0.850 & 0.018 & 0.574 & 0.754 & 11 & 38 & 13--130.5 \\
I25.22 \newline {\footnotesize Old myocardial infarction, other} & 0.804 & 0.672 & 0.919 & 0.042 & 0.662 & 0.689 & 11 & 74 & 6--317.5 \\
B44.1 \newline {\footnotesize Pulmonary aspergillosis} & 0.854 & 0.750 & 0.943 & 0.052 & 0.858 & 0.841 & 11 & 196 & 59.5--318 \\
I21.4 \newline {\footnotesize Acute subendocardial MI} & 0.714 & 0.615 & 0.807 & 0.011 & 0.527 & 0.579 & 11 & 243 & 66.5--448.5 \\
C79.2 \newline {\footnotesize Sec.\ malig.\ neoplasm, skin} & 0.679 & 0.509 & 0.839 & 0.023 & 0.619 & 0.527 & 11 & 285 & 212--568.5 \\
C77.1 \newline {\footnotesize Sec.\ malig.\ neoplasm, thoracic LN} & 0.784 & 0.705 & 0.860 & 0.019 & 0.617 & 0.753 & 11 & 195 & 47.5--407 \\
B96.6 \newline {\footnotesize Bacteroides fragilis} & 0.650 & 0.407 & 0.846 & 0.019 & 0.559 & 0.590 & 10 & 220.5 & 119.2--372.2 \\
C79.3 \newline {\footnotesize Sec.\ malig.\ neoplasm, brain} & 0.458 & 0.321 & 0.604 & 0.006 & 0.676 & 0.807 & 10 & 213.5 & 126.5--269.8 \\
A09.0 \newline {\footnotesize Gastroenteritis, infectious} & 0.689 & 0.481 & 0.854 & 0.012 & 0.339 & 0.480 & 10 & 144 & 101.8--430.5 \\
C77.8 \newline {\footnotesize Sec.\ malig.\ neoplasm, LN multiple} & 0.848 & 0.735 & 0.940 & 0.028 & 0.789 & 0.788 & 10 & 318.5 & 241.8--456.2 \\
F33.1 \newline {\footnotesize Recurrent depressive disorder, mod.} & 0.702 & 0.561 & 0.819 & 0.011 & 0.336 & 0.304 & 10 & 130 & 31.8--300.2 \\
M89.55 \newline {\footnotesize Osteolysis, femur} & 0.825 & 0.765 & 0.901 & 0.121 & 0.664 & 0.724 & 9 & 223 & 91--251 \\
I10.91 \newline {\footnotesize Hypertensive crisis} & 0.841 & 0.746 & 0.922 & 0.020 & 0.551 & 0.418 & 9 & 195 & 87--307 \\
I80.1 \newline {\footnotesize Phlebitis/thromb., femoral vein} & 0.633 & 0.464 & 0.792 & 0.008 & 0.701 & 0.701 & 9 & 76 & 41--154 \\
S82.6 \newline {\footnotesize Fracture, lateral malleolus} & 0.333 & 0.193 & 0.474 & 0.005 & 0.154 & 0.480 & 9 & 535 & 438--577 \\
S32.01 \newline {\footnotesize Fracture, lumbar vertebra L1} & 0.873 & 0.751 & 0.981 & 0.065 & 0.857 & 0.873 & 9 & 484 & 307--595 \\
I20.0 \newline {\footnotesize Unstable angina} & 0.703 & 0.473 & 0.883 & 0.018 & 0.706 & 0.672 & 8 & 64 & 19.8--105.2 \\
I82.9 \newline {\footnotesize Venous embolism, unspecified} & 0.386 & 0.099 & 0.662 & 0.007 & 0.520 & 0.475 & 8 & 205 & 111--317.5 \\
I15.10 \newline {\footnotesize Secondary hypertension, renal} & 0.674 & 0.438 & 0.912 & 0.080 & 0.932 & 0.917 & 8 & 536.5 & 344.2--608 \\
I80.80 \newline {\footnotesize Phlebitis, superficial UE veins} & 0.606 & 0.521 & 0.701 & 0.006 & 0.479 & 0.523 & 8 & 238 & 85.2--524 \\
C78.5 \newline {\footnotesize Sec.\ malig.\ neoplasm, large intestine} & 0.909 & 0.818 & 0.964 & 0.034 & 0.718 & 0.728 & 8 & 15.5 & 7--25.5 \\
S72.10 \newline {\footnotesize Pertrochanteric femoral fracture} & 0.406 & 0.260 & 0.584 & 0.004 & 0.666 & 0.791 & 8 & 345.5 & 180--439 \\
I80.81 \newline {\footnotesize Thrombophlebitis, superficial} & 0.906 & 0.856 & 0.957 & 0.057 & 0.678 & 0.810 & 8 & 82 & 65--115 \\
B25.88 \newline {\footnotesize Other cytomegaloviral disease} & 0.819 & 0.688 & 0.963 & 0.044 & 0.800 & 0.812 & 7 & 266 & 161.5--384 \\
I80.88 \newline {\footnotesize Thrombophlebitis, other site} & 0.651 & 0.478 & 0.817 & 0.007 & 0.661 & 0.670 & 7 & 328 & 237.5--541.5 \\
C78.1 \newline {\footnotesize Sec.\ malig.\ neoplasm, mediastinum} & 0.843 & 0.805 & 0.881 & 0.011 & 0.711 & 0.541 & 7 & 397 & 246--491 \\
M89.59 \newline {\footnotesize Osteolysis, unspecified site} & 0.765 & 0.588 & 0.885 & 0.010 & 0.822 & 0.769 & 6 & 246.5 & 49.2--461.8 \\
A41.51 \newline {\footnotesize Sepsis, other Gram-negative} & 0.638 & 0.279 & 0.930 & 0.015 & 0.485 & 0.565 & 6 & 584 & 466.2--644 \\
C79.9 \newline {\footnotesize Sec.\ malig.\ neoplasm, unspec.\ site} & 0.727 & 0.546 & 0.888 & 0.009 & 0.596 & 0.410 & 6 & 358 & 119.8--477.8 \\
C79.6 \newline {\footnotesize Sec.\ malig.\ neoplasm, ovary} & 0.705 & 0.519 & 0.884 & 0.008 & 0.642 & 0.739 & 6 & 252 & 111.8--525 \\
F32.0 \newline {\footnotesize Mild depressive episode} & 0.778 & 0.680 & 0.870 & 0.007 & 0.348 & 0.263 & 6 & 72.5 & 21--477.2 \\
B02.2 \newline {\footnotesize Zoster with neurological involv.} & 0.862 & 0.810 & 0.906 & 0.010 & 0.624 & 0.592 & 6 & 239 & 116.2--403.8 \\
N18.82 \newline {\footnotesize CKD with mineral/bone disorder} & 0.930 & 0.882 & 0.964 & 0.023 & 0.888 & 0.964 & 6 & 231.5 & 114.2--514.5 \\
A09 \newline {\footnotesize Gastroenteritis (any cause)} & 0.881 & 0.792 & 0.977 & 0.016 & 0.859 & 0.802 & 5 & 54 & 49--293 \\
I20.8 \newline {\footnotesize Other forms of angina pectoris} & 0.797 & 0.517 & 0.998 & 0.143 & 0.614 & 0.472 & 5 & 43 & 15--47 \\
N18.89 \newline {\footnotesize Other chronic kidney disease} & 0.895 & 0.865 & 0.920 & 0.010 & 0.682 & 0.933 & 5 & 127 & 84--162 \\
F33.2 \newline {\footnotesize Recurrent depressive disorder, severe} & 0.343 & 0.211 & 0.471 & 0.002 & 0.710 & 0.821 & 5 & 161 & 57--189 \\
J96.0 \newline {\footnotesize Acute respiratory failure} & 0.949 & 0.913 & 0.975 & 0.024 & 0.754 & 0.597 & 5 & 23 & 6--25 \\
I80.3 \newline {\footnotesize Phlebothrombosis, lower extremity} & 0.834 & 0.624 & 0.955 & 0.018 & 0.723 & 0.616 & 5 & 277 & 35--440 \\
I48.2 \newline {\footnotesize Chronic atrial fibrillation} & 0.921 & 0.795 & 0.991 & 0.041 & 0.620 & 0.734 & 5 & 225 & 28--260 \\
I25.13 \newline {\footnotesize Atherosclerotic HD, bypass graft} & 0.805 & 0.532 & 0.988 & 0.033 & 0.709 & 0.755 & 5 & 23 & 6--66 \\
S72.00 \newline {\footnotesize Fracture, femoral neck} & 0.665 & 0.388 & 0.922 & 0.007 & 0.423 & 0.215 & 5 & 135 & 97--149 \\
I48.11 \newline {\footnotesize Atrial flutter, type I} & 0.821 & 0.671 & 0.968 & 0.011 & 0.812 & 0.802 & 5 & 402 & 201--496 \\
C79.7 \newline {\footnotesize Sec.\ malig.\ neoplasm, adrenal gland} & 0.554 & 0.506 & 0.592 & 0.003 & 0.386 & 0.257 & 5 & 471 & 240--527 \\
E05.0 \newline {\footnotesize Thyrotoxicosis, Graves' disease} & 0.833 & 0.688 & 0.975 & 0.007 & 0.776 & 0.753 & 4 & 102 & 78--185 \\
I80.2 \newline {\footnotesize Phlebothrombosis, unspecified} & 0.933 & 0.845 & 0.972 & 0.014 & 0.806 & 0.859 & 4 & 182.5 & 110.2--268 \\
M81.89 \newline {\footnotesize Other osteoporosis w/o fracture} & 0.710 & 0.492 & 0.926 & 0.005 & 0.442 & 0.574 & 4 & 128 & 27.2--250 \\
C78.4 \newline {\footnotesize Sec.\ malig.\ neoplasm, small intestine} & 0.956 & 0.929 & 0.983 & 0.020 & 0.689 & 0.755 & 4 & 101.5 & 37.8--298.2 \\
B95.90 \newline {\footnotesize Streptococcus, unspecified} & 0.864 & 0.819 & 0.910 & 0.006 & 0.215 & 0.681 & 4 & 345.5 & 174.2--520 \\
C73 \newline {\footnotesize Malig.\ neoplasm, thyroid gland} & 0.776 & 0.541 & 0.929 & 0.005 & 0.645 & 0.662 & 3 & 471 & 247--539 \\
N17.92 \newline {\footnotesize Acute kidney failure, stage 2} & 0.902 & 0.718 & 0.998 & 0.051 & 0.805 & 0.814 & 3 & 18 & 14.5--26.5 \\
C79.82 \newline {\footnotesize Sec.\ malig.\ neoplasm, genital} & 0.930 & 0.799 & 0.996 & 0.031 & 0.763 & 0.844 & 3 & 3 & 3--4 \\
I42.0 \newline {\footnotesize Dilated cardiomyopathy} & 0.358 & 0.139 & 0.679 & 0.102 & 0.484 & 0.421 & 3 & 192 & 117--318.5 \\
J96.9 \newline {\footnotesize Respiratory failure, unspecified} & 0.888 & 0.732 & 0.986 & 0.013 & 0.765 & 0.696 & 3 & 120 & 99--126 \\
I10 \newline {\footnotesize Essential hypertension} & 0.917 & 0.862 & 0.967 & 0.004 & 0.786 & 0.825 & 2 & 40 & 32--48 \\
S42.20 \newline {\footnotesize Fracture, prox.\ humerus, unspecified} & 0.800 & 0.774 & 0.827 & 0.002 & 0.229 & 0.328 & 2 & 129 & 123.5--134.5 \\
N18.0 \newline {\footnotesize End-stage renal disease} & 0.991 & 0.976 & 1.000 & 0.527 & 0.983 & 0.826 & 2 & 141.5 & 102.2--180.8 \\
C77.4 \newline {\footnotesize Sec.\ malig.\ neoplasm, inguinal LN} & 0.774 & 0.699 & 0.851 & 0.003 & 0.922 & 0.503 & 2 & 14.5 & 7.8--21.2 \\
I11.90 \newline {\footnotesize Hypertensive heart dis., unspec.} & 0.730 & 0.485 & 0.968 & 0.006 & 0.558 & 0.697 & 2 & 432 & 345.5--518.5 \\
I48.19 \newline {\footnotesize Atrial flutter, other} & 0.885 & 0.760 & 0.998 & 0.051 & 0.915 & 0.825 & 2 & 299.5 & 248.2--350.8 \\
B27.0 \newline {\footnotesize Infectious mononucleosis, EBV} & 0.999 & 0.996 & 1.000 & 0.287 & 0.860 & 0.962 & 2 & 53.5 & 34.8--72.2 \\
S82.82 \newline {\footnotesize Fracture, lower leg, other parts} & 0.518 & 0.467 & 0.568 & 0.202 & 0.627 & 0.128 & 2 & 477 & 440.5--513.5 \\
C77.0 \newline {\footnotesize Sec.\ malig.\ neoplasm, head/neck LN} & 0.941 & 0.884 & 0.993 & 0.022 & 0.923 & 0.832 & 2 & 21.5 & 12.8--30.2 \\
D46.7 \newline {\footnotesize Other myelodysplastic syndromes} & 0.993 & 0.988 & 0.997 & 0.056 & 0.554 & 0.504 & 1 & 58 & 58--58 \\
I25.12 \newline {\footnotesize Atherosclerotic HD, autol.\ graft} & 0.989 & 0.984 & 0.994 & 0.038 & 0.818 & 0.605 & 1 & 13 & 13--13 \\
S42.21 \newline {\footnotesize Fracture, surgical neck of humerus} & 0.885 & 0.869 & 0.899 & 0.000 & 0.862 & 0.144 & 1 & 143 & 143--143 \\
B00.9 \newline {\footnotesize Herpesviral infection, unspecified} & 0.798 & 0.779 & 0.818 & 0.000 & 0.530 & 0.579 & 1 & 99 & 99--99 \\
B18.1 \newline {\footnotesize Chronic hepatitis B w/o delta} & -- & -- & -- & -- & -- & -- & 0 & -- & -- \\
B18.2 \newline {\footnotesize Chronic hepatitis C} & -- & -- & -- & -- & -- & -- & 0 & -- & -- \\
B24 \newline {\footnotesize HIV disease, unspecified} & -- & -- & -- & -- & -- & -- & 0 & -- & -- \\
B35.1 \newline {\footnotesize Tinea unguium} & -- & -- & -- & -- & -- & -- & 0 & -- & -- \\
B47.9 \newline {\footnotesize Mycetoma, unspecified} & -- & -- & -- & -- & -- & -- & 0 & -- & -- \\
C79.4 \newline {\footnotesize Sec.\ malig.\ neoplasm, nervous system} & -- & -- & -- & -- & -- & -- & 0 & -- & -- \\
D46.2 \newline {\footnotesize Refractory anaemia w/ excess blasts} & -- & -- & -- & -- & -- & -- & 0 & -- & -- \\
E11.20 \newline {\footnotesize Type 2 diabetes w/ renal complic.} & -- & -- & -- & -- & -- & -- & 0 & -- & -- \\
E13.90 \newline {\footnotesize Other specified diabetes mellitus} & -- & -- & -- & -- & -- & -- & 0 & -- & -- \\
F32.8 \newline {\footnotesize Other depressive episodes} & -- & -- & -- & -- & -- & -- & 0 & -- & -- \\
I80.8 \newline {\footnotesize Phlebothrombosis, other sites} & -- & -- & -- & -- & -- & -- & 0 & -- & -- \\
S42.3 \newline {\footnotesize Fracture, humerus shaft} & -- & -- & -- & -- & -- & -- & 0 & -- & -- \\
S52.50 \newline {\footnotesize Fracture, distal radius, unspec.} & -- & -- & -- & -- & -- & -- & 0 & -- & -- \\
S52.51 \newline {\footnotesize Fracture, distal radius, extension} & -- & -- & -- & -- & -- & -- & 0 & -- & -- \\
S52.59 \newline {\footnotesize Fracture, distal radius, other} & -- & -- & -- & -- & -- & -- & 0 & -- & -- \\

\end{longtable}
\rowcolors{1}{white}{white}
 
% ═══════════════════════════════════════════════════════════════════
% SUPPLEMENTARY TABLE 2: Grouped diagnostic endpoints
% ═══════════════════════════════════════════════════════════════════

\rowcolors{2}{white}{white}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\definecolor{grouprow}{gray}{0.92}
\begin{longtable}{@{} p{4.0cm} r r r r r r r
  @{\hspace{6pt}\vrule width 0.4pt\hspace{6pt}} r r @{}}
\caption{\textbf{Predictive performance and prediction horizon across grouped diagnostic endpoints.}
Performance is summarised at two levels of aggregation: the bold rows give pooled metrics over all endpoints in a clinical category, the indented rows show the corresponding three-character ICD-10 sub-categories. Transformer AUROC is reported with 95\% confidence intervals (CI) from repeated resampling; XGBoost and logistic regression AUROC are reported as medians; median average precision (AP) is additionally reported for the Transformer. Prediction horizon is the median time in days from the end of the laboratory input window to the diagnosis event, with interquartile range (IQR). Held-out test set comprising 1{,}579 sequences; $N$ is the number of positive cases in the test set.}
\label{tab:performance_comparison_grouped}\\
\toprule
& \multicolumn{4}{c}{\textbf{Transformer}} & \textbf{XGBoost} & \textbf{Log.\ Reg.} & & \multicolumn{2}{c}{\textbf{Horizon}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(l){9-10}
& \multicolumn{3}{c}{AUROC} & \multicolumn{1}{c}{AP} & \multicolumn{1}{c}{AUROC} & \multicolumn{1}{c}{AUROC} & & \multicolumn{1}{c}{Median} & \multicolumn{1}{c}{IQR} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(l){9-10}
Endpoint & Median & CI$_{95}$ Low & CI$_{95}$ High & Median & Median & Median & $N$ & (days) & (days) \\
\midrule
\endfirsthead

\toprule
& \multicolumn{4}{c}{\textbf{Transformer}} & \textbf{XGBoost} & \textbf{Log.\ Reg.} & & \multicolumn{2}{c}{\textbf{Horizon}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(l){9-10}
& \multicolumn{3}{c}{AUROC} & \multicolumn{1}{c}{AP} & \multicolumn{1}{c}{AUROC} & \multicolumn{1}{c}{AUROC} & & \multicolumn{1}{c}{Median} & \multicolumn{1}{c}{IQR} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6} \cmidrule(lr){7-7} \cmidrule(l){9-10}
Endpoint & Median & CI$_{95}$ Low & CI$_{95}$ High & Median & Median & Median & $N$ & (days) & (days) \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{\textit{Continued on next page}}
\endfoot

\bottomrule
\endlastfoot
\rowcolor{grouprow} \textbf{Cardiovascular diseases} & \textbf{0.682} & \textbf{0.651} & \textbf{0.709} & \textbf{0.480} & \textbf{0.589} & \textbf{0.629} & \textbf{470} & \textbf{113} & \textbf{28.2--356} \\
\quad I10 \newline {\footnotesize Essential hypertension} & 0.917 & 0.862 & 0.967 & 0.004 & 0.786 & 0.825 & 263 & 92 & 25--279.5 \\
\quad I48 \newline {\footnotesize Atrial fibrillation/flutter} & 0.741 & 0.695 & 0.788 & 0.188 & 0.671 & 0.752 & 110 & 187 & 52.2--411.2 \\
\quad I80 \newline {\footnotesize Phlebitis/thrombophlebitis} & 0.601 & 0.544 & 0.654 & 0.088 & 0.582 & 0.638 & 99 & 177 & 72.5--360 \\
\quad I50 \newline {\footnotesize Heart failure} & 0.683 & 0.616 & 0.749 & 0.156 & 0.594 & 0.631 & 76 & 175 & 70--482.5 \\
\quad I25 \newline {\footnotesize Chronic ischaemic heart disease} & 0.705 & 0.640 & 0.769 & 0.108 & 0.561 & 0.673 & 70 & 147 & 19.2--362.8 \\
\quad I11 \newline {\footnotesize Hypertensive heart disease} & 0.815 & 0.700 & 0.902 & 0.119 & 0.625 & 0.727 & 22 & 191.5 & 37.8--547 \\
\quad I12 \newline {\footnotesize Hypertensive chronic kidney disease} & 0.788 & 0.670 & 0.886 & 0.030 & 0.685 & 0.771 & 12 & 445 & 279.5--547.5 \\
\quad I20 \newline {\footnotesize Angina pectoris} & 0.755 & 0.558 & 0.896 & 0.061 & 0.726 & 0.632 & 11 & 47 & 15.5--90.5 \\
\quad I21 \newline {\footnotesize Acute myocardial infarction} & 0.714 & 0.615 & 0.807 & 0.011 & 0.527 & 0.579 & 11 & 243 & 66.5--448.5 \\
\quad I15 \newline {\footnotesize Secondary hypertension} & 0.674 & 0.438 & 0.912 & 0.080 & 0.932 & 0.917 & 8 & 536.5 & 344.2--608 \\
\quad I82 \newline {\footnotesize Other venous embolism/thrombosis} & 0.386 & 0.099 & 0.662 & 0.007 & 0.520 & 0.475 & 8 & 205 & 111--317.5 \\
\midrule
\rowcolor{grouprow} \textbf{Bacterial infections} & \textbf{0.662} & \textbf{0.628} & \textbf{0.694} & \textbf{0.403} & \textbf{0.632} & \textbf{0.652} & \textbf{418} & \textbf{154} & \textbf{55.2--371.5} \\
\quad B96 \newline {\footnotesize Other bacterial agents (Gram-negative)} & 0.660 & 0.618 & 0.703 & 0.255 & 0.623 & 0.628 & 219 & 211 & 71--443 \\
\quad B95 \newline {\footnotesize Streptococcus/Staphylococcus} & 0.644 & 0.596 & 0.690 & 0.160 & 0.599 & 0.652 & 159 & 187 & 77.5--399 \\
\quad A41 \newline {\footnotesize Other sepsis} & 0.735 & 0.667 & 0.794 & 0.166 & 0.635 & 0.727 & 84 & 233.5 & 77.2--480 \\
\quad A04 \newline {\footnotesize Other bacterial intestinal infections} & 0.721 & 0.657 & 0.777 & 0.109 & 0.593 & 0.632 & 80 & 179.5 & 85--398.2 \\
\quad A09 \newline {\footnotesize Other gastroenteritis/colitis} & 0.881 & 0.792 & 0.977 & 0.016 & 0.859 & 0.802 & 79 & 213 & 77--432 \\
\quad B99 \newline {\footnotesize Other/unspec.\ infectious disease} & 0.588 & 0.499 & 0.669 & 0.063 & 0.542 & 0.600 & 61 & 160 & 76--438 \\
\midrule
\rowcolor{grouprow} \textbf{Metastatic disease} & \textbf{0.725} & \textbf{0.695} & \textbf{0.758} & \textbf{0.483} & \textbf{0.715} & \textbf{0.729} & \textbf{366} & \textbf{165} & \textbf{44.2--338.8} \\
\quad C78 \newline {\footnotesize Sec.\ malig.\ neoplasm, resp./digestive} & 0.818 & 0.791 & 0.841 & 0.403 & 0.793 & 0.804 & 218 & 149.5 & 33.5--316 \\
\quad C79 \newline {\footnotesize Sec.\ malig.\ neoplasm, other sites} & 0.613 & 0.565 & 0.663 & 0.127 & 0.538 & 0.570 & 133 & 219 & 85--398 \\
\quad C77 \newline {\footnotesize Sec.\ malig.\ neoplasm, lymph nodes} & 0.777 & 0.740 & 0.813 & 0.215 & 0.735 & 0.765 & 123 & 147 & 35--318 \\
\midrule
\rowcolor{grouprow} \textbf{Kidney disease} & \textbf{0.741} & \textbf{0.705} & \textbf{0.774} & \textbf{0.372} & \textbf{0.720} & \textbf{0.742} & \textbf{243} & \textbf{232} & \textbf{73.5--396} \\
\quad N17 \newline {\footnotesize Acute kidney failure} & 0.661 & 0.614 & 0.702 & 0.156 & 0.620 & 0.691 & 141 & 235 & 70--386 \\
\quad N18 \newline {\footnotesize Chronic kidney disease} & 0.887 & 0.854 & 0.914 & 0.458 & 0.855 & 0.866 & 139 & 222 & 84.5--431.5 \\
\quad Z99 \newline {\footnotesize Dependence on renal dialysis} & 0.756 & 0.661 & 0.844 & 0.126 & 0.850 & 0.784 & 36 & 387.5 & 164--521.2 \\
\midrule
\rowcolor{grouprow} \textbf{Thyroid disorders} & \textbf{0.580} & \textbf{0.538} & \textbf{0.623} & \textbf{0.158} & \textbf{0.593} & \textbf{0.592} & \textbf{196} & \textbf{175} & \textbf{41--364} \\
\quad E03 \newline {\footnotesize Hypothyroidism} & 0.667 & 0.620 & 0.712 & 0.138 & 0.621 & 0.608 & 127 & 127 & 23.5--331 \\
\quad E04 \newline {\footnotesize Nontoxic goitre} & 0.580 & 0.512 & 0.645 & 0.034 & 0.570 & 0.602 & 48 & 268.5 & 106.2--490.8 \\
\quad E05 \newline {\footnotesize Thyrotoxicosis} & 0.677 & 0.521 & 0.814 & 0.023 & 0.716 & 0.718 & 16 & 111 & 65--448 \\
\quad E06 \newline {\footnotesize Thyroiditis} & 0.550 & 0.371 & 0.728 & 0.021 & 0.638 & 0.655 & 13 & 237 & 75--364 \\
\midrule
\rowcolor{grouprow} \textbf{All-cause mortality} & \textbf{0.697} & \textbf{0.653} & \textbf{0.737} & \textbf{0.213} & \textbf{0.656} & \textbf{0.660} & \textbf{187} & \textbf{346} & \textbf{195--531.5} \\
\midrule
\rowcolor{grouprow} \textbf{Osteolyses} & \textbf{0.833} & \textbf{0.800} & \textbf{0.865} & \textbf{0.258} & \textbf{0.825} & \textbf{0.850} & \textbf{102} & \textbf{189.5} & \textbf{70.2--350.8} \\
\midrule
\rowcolor{grouprow} \textbf{Type 2 Diabetes} & \textbf{0.646} & \textbf{0.574} & \textbf{0.709} & \textbf{0.074} & \textbf{0.571} & \textbf{0.614} & \textbf{65} & \textbf{189} & \textbf{70--371} \\
\midrule
\rowcolor{grouprow} \textbf{Fungal infections} & \textbf{0.752} & \textbf{0.691} & \textbf{0.814} & \textbf{0.101} & \textbf{0.664} & \textbf{0.500} & \textbf{52} & \textbf{151} & \textbf{69.8--266} \\
\quad B37 \newline {\footnotesize Candidiasis} & 0.754 & 0.691 & 0.818 & 0.095 & 0.675 & 0.729 & 47 & 153 & 73.5--276.5 \\
\quad B44 \newline {\footnotesize Aspergillosis} & 0.854 & 0.750 & 0.943 & 0.052 & 0.858 & 0.841 & 11 & 196 & 59.5--318 \\
\midrule
\rowcolor{grouprow} \textbf{Depressive disorders} & \textbf{0.575} & \textbf{0.496} & \textbf{0.655} & \textbf{0.049} & \textbf{0.511} & \textbf{0.494} & \textbf{47} & \textbf{167} & \textbf{56.5--383} \\
\midrule
\rowcolor{grouprow} \textbf{GI complications} & \textbf{0.687} & \textbf{0.603} & \textbf{0.766} & \textbf{0.046} & \textbf{0.520} & \textbf{0.595} & \textbf{38} & \textbf{215.5} & \textbf{141--386.8} \\
\midrule
\rowcolor{grouprow} \textbf{Viral infections} & \textbf{0.743} & \textbf{0.643} & \textbf{0.835} & \textbf{0.080} & \textbf{0.628} & \textbf{0.512} & \textbf{26} & \textbf{261} & \textbf{95.5--437.8} \\
\quad B02 \newline {\footnotesize Herpes zoster} & 0.727 & 0.611 & 0.832 & 0.029 & 0.488 & 0.324 & 17 & 291 & 178--480 \\
\quad B25 \newline {\footnotesize Cytomegaloviral disease} & 0.819 & 0.688 & 0.963 & 0.044 & 0.800 & 0.812 & 7 & 266 & 161.5--384 \\
\quad B27 \newline {\footnotesize Infectious mononucleosis} & 0.999 & 0.996 & 1.000 & 0.287 & 0.860 & 0.962 & 2 & 53.5 & 34.8--72.2 \\
\midrule
\rowcolor{grouprow} \textbf{MDS} & \textbf{0.711} & \textbf{0.580} & \textbf{0.830} & \textbf{0.081} & \textbf{0.576} & \textbf{0.603} & \textbf{21} & \textbf{358} & \textbf{318--452} \\
\midrule
 
\end{longtable}

% ═══════════════════════════════════════════════════════════════════
% SUPPLEMENTARY TABLE: Diagnosis code mapping
% ═══════════════════════════════════════════════════════════════════\rowcolors{2}{white}{gray!8}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\rowcolors{2}{white}{gray!8}
\begin{longtable}{@{} p{3.5cm} r r r r r
  @{\hspace{6pt}\vrule width 0.4pt\hspace{6pt}} r r r r r @{}}
\caption{\textbf{External validation performance per ICD-10-GM endpoint on MIMIC-IV and MMRF CoMMpass.}
For each of the 162 target endpoints we report area under the receiver-operating-characteristic curve (AUROC) with bootstrap 95\% confidence interval, average precision (AP), and the number of positive samples ($N$) on the full MIMIC-IV and the MMRF CoMMpass IA24 datasets without finetuning. AUROC and AP values are bootstrap medians. $N$ is computed as $\lfloor\pi \times N_{\mathrm{eval}}\rceil$ where $\pi$ is the median positive-class prevalence and $N_{\mathrm{eval}}^{\mathrm{MIMIC}}=8150$, $N_{\mathrm{eval}}^{\mathrm{MMRF}}=7347$ samples. Endpoints with zero positive cases in a given cohort are reported as ``--''. Rows are ordered by the larger of the two cohort prevalences, descending.}

\label{tab:performance_comparison_extern} \\
\hiderowcolors
\toprule
 & \multicolumn{5}{c}{\textbf{MIMIC-IV}} & \multicolumn{5}{c}{\textbf{MMRF CoMMpass}} \\
\cmidrule(lr){2-6}\cmidrule(l){7-11}
 & \multicolumn{3}{c}{AUROC} & \multicolumn{1}{c}{AP} & $N$ & \multicolumn{3}{c}{AUROC} & \multicolumn{1}{c}{AP} & $N$ \\
\cmidrule(lr){2-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-9}\cmidrule(lr){10-10}\cmidrule(l){11-11}
Endpoint & Median & CI$_{95}$ Low & CI$_{95}$ High & Median & & Median & CI$_{95}$ Low & CI$_{95}$ High & Median & \\
\midrule
\endfirsthead
\hiderowcolors
\toprule
 & \multicolumn{5}{c}{\textbf{MIMIC-IV}} & \multicolumn{5}{c}{\textbf{MMRF CoMMpass}} \\
\cmidrule(lr){2-6}\cmidrule(l){7-11}
 & \multicolumn{3}{c}{AUROC} & \multicolumn{1}{c}{AP} & $N$ & \multicolumn{3}{c}{AUROC} & \multicolumn{1}{c}{AP} & $N$ \\
\cmidrule(lr){2-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-9}\cmidrule(lr){10-10}\cmidrule(l){11-11}
Endpoint & Median & CI$_{95}$ Low & CI$_{95}$ High & Median & & Median & CI$_{95}$ Low & CI$_{95}$ High & Median & \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot

\showrowcolors
All-cause mortality \newline {\footnotesize All-cause mortality} & 0.635 & 0.622 & 0.648 & 0.432 & 2356 & 0.691 & 0.677 & 0.704 & 0.324 & 1582 \\
M89.59 \newline {\footnotesize Osteolysis, unspec.\ site} & -- & -- & -- & -- & 0 & 0.553 & 0.514 & 0.587 & 0.227 & 1378 \\
M89.55 \newline {\footnotesize Osteolysis, femur} & -- & -- & -- & -- & 0 & 0.595 & 0.560 & 0.631 & 0.243 & 1378 \\
M89.58 \newline {\footnotesize Osteolysis, other site} & 0.380 & 0.229 & 0.586 & 0.001 & 8 & 0.571 & 0.534 & 0.606 & 0.237 & 1378 \\
M89.50 \newline {\footnotesize Osteolysis, multi-site/unspec.} & -- & -- & -- & -- & 0 & 0.582 & 0.546 & 0.617 & 0.231 & 1378 \\
I10.91 \newline {\footnotesize Essential HTN, with crisis} & 0.516 & 0.498 & 0.536 & 0.140 & 1068 & 0.741 & 0.700 & 0.779 & 0.102 & 254 \\
I10.01 \newline {\footnotesize Malignant essential HTN} & 0.528 & 0.510 & 0.549 & 0.147 & 1068 & 0.675 & 0.631 & 0.721 & 0.063 & 254 \\
I10 \newline {\footnotesize Essential primary hypertension} & 0.472 & 0.453 & 0.492 & 0.138 & 1068 & 0.551 & 0.502 & 0.597 & 0.038 & 254 \\
I10.90 \newline {\footnotesize Essential HTN, unspec., no crisis} & 0.533 & 0.515 & 0.552 & 0.144 & 1068 & 0.692 & 0.647 & 0.736 & 0.074 & 254 \\
I10.00 \newline {\footnotesize Essential hypertension, benign} & 0.534 & 0.517 & 0.553 & 0.145 & 1068 & 0.705 & 0.663 & 0.749 & 0.088 & 254 \\
N17.92 \newline {\footnotesize AKI, KDIGO stage 2} & 0.642 & 0.623 & 0.659 & 0.166 & 844 & 0.669 & 0.617 & 0.711 & 0.028 & 126 \\
N17.93 \newline {\footnotesize AKI, stage 3} & 0.627 & 0.607 & 0.646 & 0.162 & 844 & 0.685 & 0.640 & 0.722 & 0.025 & 126 \\
N17.9 \newline {\footnotesize AKI, unspecified} & 0.635 & 0.617 & 0.655 & 0.165 & 844 & 0.665 & 0.613 & 0.712 & 0.035 & 126 \\
N17.91 \newline {\footnotesize AKI, stage 1} & 0.605 & 0.585 & 0.624 & 0.157 & 844 & 0.652 & 0.600 & 0.696 & 0.025 & 126 \\
N17.99 \newline {\footnotesize AKI, stage unspec.} & 0.606 & 0.585 & 0.624 & 0.155 & 844 & 0.644 & 0.588 & 0.688 & 0.024 & 126 \\
I12.00 \newline {\footnotesize Hypertensive renal disease, w/insuff.} & 0.839 & 0.822 & 0.857 & 0.180 & 370 & 0.716 & 0.681 & 0.746 & 0.255 & 761 \\

E11.20 \newline {\footnotesize T2DM with kidney complications} & 0.797 & 0.769 & 0.825 & 0.060 & 139 & 0.740 & 0.709 & 0.765 & 0.209 & 566 \\
F32.9 \newline {\footnotesize Depressive episode, unspec.} & 0.495 & 0.469 & 0.519 & 0.071 & 541 & 0.558 & 0.416 & 0.694 & 0.002 & 15 \\
N18.89 \newline {\footnotesize Other CKD, unspec.\ stage} & 0.735 & 0.712 & 0.756 & 0.095 & 353 & 0.739 & 0.708 & 0.767 & 0.188 & 536 \\
N18.82 \newline {\footnotesize Other CKD (non-standard)} & 0.648 & 0.621 & 0.674 & 0.071 & 353 & 0.727 & 0.700 & 0.752 & 0.159 & 536 \\
N18.2 \newline {\footnotesize CKD stage 2} & 0.686 & 0.603 & 0.766 & 0.008 & 29 & 0.713 & 0.681 & 0.741 & 0.152 & 536 \\
N18.0 \newline {\footnotesize End-stage renal disease} & 0.820 & 0.780 & 0.859 & 0.116 & 114 & 0.744 & 0.715 & 0.772 & 0.193 & 536 \\
N18.9 \newline {\footnotesize CKD, unspecified} & 0.794 & 0.773 & 0.813 & 0.124 & 353 & 0.756 & 0.723 & 0.781 & 0.198 & 536 \\
N18.4 \newline {\footnotesize CKD stage 4} & 0.853 & 0.814 & 0.887 & 0.119 & 102 & 0.750 & 0.719 & 0.776 & 0.205 & 536 \\
N18.3 \newline {\footnotesize CKD stage 3} & 0.846 & 0.829 & 0.864 & 0.102 & 218 & 0.753 & 0.722 & 0.780 & 0.212 & 536 \\
N18.5 \newline {\footnotesize CKD stage 5} & 0.830 & 0.787 & 0.869 & 0.114 & 114 & 0.751 & 0.724 & 0.777 & 0.192 & 536 \\
J96.0 \newline {\footnotesize Acute respiratory failure} & 0.477 & 0.444 & 0.505 & 0.050 & 355 & 0.539 & 0.429 & 0.644 & 0.012 & 53 \\
J96.00 \newline {\footnotesize Acute respir.\ failure, type I (hypoxic)} & 0.552 & 0.521 & 0.582 & 0.061 & 350 & 0.601 & 0.512 & 0.682 & 0.014 & 53 \\
I50.14 \newline {\footnotesize Left heart failure, NYHA IV} & 0.600 & 0.567 & 0.630 & 0.068 & 341 & 0.597 & 0.514 & 0.663 & 0.013 & 61 \\
I50.12 \newline {\footnotesize Left heart failure, NYHA II} & 0.688 & 0.664 & 0.714 & 0.086 & 341 & 0.550 & 0.457 & 0.634 & 0.011 & 61 \\
I50.13 \newline {\footnotesize Left heart failure, NYHA III} & 0.689 & 0.666 & 0.714 & 0.081 & 341 & 0.604 & 0.509 & 0.688 & 0.027 & 61 \\
C78.6 \newline {\footnotesize Sec.\ malig., peritoneum} & 0.755 & 0.733 & 0.775 & 0.092 & 332 & -- & -- & -- & -- & -- \\

I11.00 \newline {\footnotesize Hypertensive HD, with HF} & 0.629 & 0.592 & 0.665 & 0.035 & 173 & 0.616 & 0.573 & 0.655 & 0.054 & 290 \\

I25.19 \newline {\footnotesize Atherosclerotic HD, unspec.} & 0.672 & 0.647 & 0.700 & 0.061 & 282 & 0.646 & 0.577 & 0.723 & 0.007 & 38 \\
I25.12 \newline {\footnotesize Atherosclerotic HD, 2-vessel} & 0.707 & 0.681 & 0.736 & 0.071 & 282 & 0.696 & 0.625 & 0.765 & 0.008 & 38 \\
I25.11 \newline {\footnotesize Atherosclerotic HD, native coronary} & 0.690 & 0.664 & 0.717 & 0.065 & 282 & 0.614 & 0.536 & 0.684 & 0.009 & 54 \\
I25.13 \newline {\footnotesize Atherosclerotic HD, 3-vessel} & 0.699 & 0.674 & 0.726 & 0.068 & 282 & 0.691 & 0.629 & 0.755 & 0.007 & 38 \\
I48.9 \newline {\footnotesize AF/atrial flutter, unspec.} & 0.658 & 0.629 & 0.686 & 0.060 & 273 & 0.639 & 0.570 & 0.702 & 0.019 & 88 \\
E11.91 \newline {\footnotesize T2DM w/o compl.\ (decompensated)} & 0.592 & 0.555 & 0.623 & 0.065 & 265 & 0.780 & 0.666 & 0.871 & 0.009 & 23 \\
E11.90 \newline {\footnotesize T2DM w/o complications} & 0.586 & 0.551 & 0.620 & 0.049 & 265 & 0.632 & 0.527 & 0.732 & 0.005 & 23 \\
E03.9 \newline {\footnotesize Hypothyroidism, unspec.} & 0.486 & 0.453 & 0.519 & 0.033 & 263 & 0.647 & 0.541 & 0.742 & 0.006 & 21 \\
I48.2 \newline {\footnotesize Atrial fibrillation, chronic} & 0.668 & 0.634 & 0.699 & 0.068 & 258 & 0.660 & 0.591 & 0.715 & 0.019 & 88 \\
I15.10 \newline {\footnotesize Renovascular hypertension} & -- & -- & -- & -- & 0 & 0.696 & 0.653 & 0.739 & 0.066 & 254 \\
I11.90 \newline {\footnotesize Hypertensive HD, no HF, no crisis} & 0.452 & 0.441 & 0.464 & 0.000 & 1 & 0.702 & 0.656 & 0.746 & 0.090 & 254 \\
C78.7 \newline {\footnotesize Sec.\ malig., liver} & 0.777 & 0.749 & 0.802 & 0.111 & 232 & -- & -- & -- & -- & -- \\
A41.9 \newline {\footnotesize Sepsis, unspecified} & 0.549 & 0.513 & 0.588 & 0.035 & 212 & 0.622 & 0.575 & 0.668 & 0.031 & 159 \\
C79.88 \newline {\footnotesize Sec.\ malig., other sites} & 0.749 & 0.725 & 0.775 & 0.060 & 208 & -- & -- & -- & -- & -- \\
B37.0 \newline {\footnotesize Candidal stomatitis} & 0.607 & 0.570 & 0.642 & 0.035 & 189 & 0.480 & 0.149 & 0.885 & 0.003 & 7 \\
B96.2 \newline {\footnotesize Escherichia coli} & 0.596 & 0.559 & 0.635 & 0.027 & 163 & 0.576 & 0.511 & 0.636 & 0.010 & 65 \\
I48.0 \newline {\footnotesize Atrial fibrillation, paroxysmal} & 0.639 & 0.600 & 0.676 & 0.035 & 162 & 0.682 & 0.616 & 0.737 & 0.021 & 88 \\
A04.7 \newline {\footnotesize Enterocolitis, C.\ difficile} & 0.518 & 0.473 & 0.558 & 0.025 & 161 & 0.511 & 0.395 & 0.619 & 0.007 & 31 \\
A04.70 \newline {\footnotesize Enterocolitis, C.\ diff., w/o megacolon} & 0.598 & 0.557 & 0.637 & 0.028 & 161 & 0.554 & 0.408 & 0.675 & 0.006 & 31 \\

A41.1 \newline {\footnotesize Sepsis, other Staphylococcus} & 0.712 & 0.566 & 0.834 & 0.005 & 14 & 0.631 & 0.576 & 0.680 & 0.040 & 159 \\
A41.58 \newline {\footnotesize Sepsis, other Gram-negative} & 0.735 & 0.605 & 0.855 & 0.003 & 8 & 0.644 & 0.596 & 0.689 & 0.042 & 159 \\
A41.51 \newline {\footnotesize Sepsis, E.\ coli} & 0.688 & 0.625 & 0.744 & 0.013 & 51 & 0.608 & 0.558 & 0.656 & 0.034 & 159 \\
I25.22 \newline {\footnotesize Old MI, $\geq$1 year} & 0.726 & 0.689 & 0.766 & 0.045 & 147 & 0.671 & 0.610 & 0.737 & 0.007 & 38 \\
C78.5 \newline {\footnotesize Sec.\ malig., large intestine} & 0.737 & 0.699 & 0.769 & 0.044 & 145 & -- & -- & -- & -- & -- \\
I50.01 \newline {\footnotesize Right heart failure (secondary)} & 0.580 & 0.530 & 0.626 & 0.025 & 130 & 0.673 & 0.596 & 0.737 & 0.019 & 61 \\
C79.5 \newline {\footnotesize Sec.\ malig., bone/marrow} & 0.560 & 0.512 & 0.605 & 0.020 & 128 & -- & -- & -- & -- & -- \\
C77.2 \newline {\footnotesize Sec.\ malig., intra-abd.\ LN} & 0.748 & 0.717 & 0.776 & 0.033 & 126 & -- & -- & -- & -- & -- \\
N17.8 \newline {\footnotesize Other acute kidney failure} & 0.589 & 0.490 & 0.682 & 0.005 & 25 & 0.670 & 0.622 & 0.721 & 0.031 & 126 \\
I50.9 \newline {\footnotesize Heart failure, unspec.} & 0.611 & 0.567 & 0.656 & 0.024 & 123 & 0.608 & 0.521 & 0.686 & 0.025 & 61 \\
C79.82 \newline {\footnotesize Sec.\ malig., genital organs} & 0.746 & 0.711 & 0.780 & 0.033 & 113 & -- & -- & -- & -- & -- \\
B95.2 \newline {\footnotesize Strep.\ grp.\ D/Enterococcus} & 0.635 & 0.592 & 0.676 & 0.022 & 111 & 0.587 & 0.519 & 0.654 & 0.010 & 65 \\
I80.1 \newline {\footnotesize Phlebitis/throm., femoral vein} & 0.499 & 0.442 & 0.565 & 0.015 & 103 & 0.606 & 0.531 & 0.688 & 0.016 & 52 \\
C78.0 \newline {\footnotesize Sec.\ malig., lung} & 0.774 & 0.734 & 0.816 & 0.037 & 92 & -- & -- & -- & -- & -- \\
K92.2 \newline {\footnotesize GI haemorrhage, unspec.} & 0.691 & 0.614 & 0.768 & 0.014 & 39 & 0.534 & 0.467 & 0.590 & 0.012 & 90 \\
I48.1 \newline {\footnotesize Atrial fibrillation, persistent} & 0.769 & 0.717 & 0.814 & 0.023 & 55 & 0.661 & 0.596 & 0.716 & 0.018 & 88 \\
I48.19 \newline {\footnotesize Persistent AF, other (non-std)} & 0.799 & 0.748 & 0.844 & 0.024 & 55 & 0.635 & 0.566 & 0.692 & 0.023 & 88 \\
I48.11 \newline {\footnotesize Persistent AF, longstanding (non-std)} & 0.776 & 0.721 & 0.826 & 0.023 & 55 & 0.655 & 0.574 & 0.717 & 0.036 & 88 \\
I48.10 \newline {\footnotesize Persistent AF (non-standard)} & 0.767 & 0.713 & 0.818 & 0.021 & 55 & 0.690 & 0.626 & 0.739 & 0.036 & 88 \\
I80.2 \newline {\footnotesize Phlebitis, other deep LE veins} & 0.562 & 0.502 & 0.620 & 0.016 & 87 & 0.433 & 0.338 & 0.526 & 0.011 & 52 \\
I21.4 \newline {\footnotesize Acute subendocardial MI (NSTEMI)} & 0.633 & 0.585 & 0.681 & 0.019 & 87 & 0.742 & 0.676 & 0.803 & 0.008 & 31 \\
B96.8 \newline {\footnotesize Other specified bacterial agents} & 0.499 & 0.438 & 0.564 & 0.011 & 81 & 0.581 & 0.506 & 0.650 & 0.011 & 65 \\
B95.90 \newline {\footnotesize Other gram-positive aerobes} & 0.557 & 0.506 & 0.608 & 0.013 & 81 & 0.530 & 0.454 & 0.605 & 0.007 & 55 \\

R73.9 \newline {\footnotesize Hyperglycaemia, unspecified} & 0.525 & 0.463 & 0.587 & 0.012 & 77 & 0.856 & 0.618 & 0.980 & 0.015 & 8 \\
Z99.2 \newline {\footnotesize Dependence on renal dialysis} & 0.826 & 0.769 & 0.880 & 0.122 & 76 & 0.899 & 0.824 & 0.967 & 0.072 & 16 \\
C78.4 \newline {\footnotesize Sec.\ malig., small intestine} & 0.726 & 0.686 & 0.762 & 0.018 & 74 & -- & -- & -- & -- & -- \\
C79.9 \newline {\footnotesize Sec.\ malig., unspec.\ site} & 0.573 & 0.506 & 0.641 & 0.012 & 69 & -- & -- & -- & -- & -- \\
C77.5 \newline {\footnotesize Sec.\ malig., intrapelvic LN} & 0.700 & 0.650 & 0.745 & 0.015 & 69 & -- & -- & -- & -- & -- \\
B96.6 \newline {\footnotesize Bacteroides fragilis} & 0.936 & 0.931 & 0.942 & 0.500 & 1 & 0.567 & 0.498 & 0.635 & 0.010 & 65 \\
B96.5 \newline {\footnotesize Pseudomonas} & 0.676 & 0.599 & 0.751 & 0.007 & 30 & 0.575 & 0.499 & 0.643 & 0.010 & 65 \\
J96.9 \newline {\footnotesize Respiratory failure, unspec.} & 0.536 & 0.466 & 0.602 & 0.010 & 64 & 0.590 & 0.483 & 0.687 & 0.011 & 53 \\
C78.8 \newline {\footnotesize Sec.\ malig., other digestive} & 0.639 & 0.592 & 0.684 & 0.012 & 64 & -- & -- & -- & -- & -- \\
B95.7 \newline {\footnotesize Other staphylococci} & 0.549 & 0.481 & 0.619 & 0.011 & 63 & 0.469 & 0.401 & 0.537 & 0.006 & 55 \\

B95.6 \newline {\footnotesize Staphylococcus aureus} & 0.575 & 0.515 & 0.638 & 0.010 & 60 & 0.474 & 0.408 & 0.537 & 0.006 & 55 \\
C79.3 \newline {\footnotesize Sec.\ malig., brain} & 0.682 & 0.610 & 0.748 & 0.016 & 56 & -- & -- & -- & -- & -- \\

B95.48 \newline {\footnotesize Other specified streptococci} & 0.428 & 0.327 & 0.534 & 0.002 & 15 & 0.425 & 0.341 & 0.509 & 0.007 & 55 \\
B95.8 \newline {\footnotesize Unspecified streptococci/staphylococci} & 0.143 & 0.081 & 0.208 & 0.001 & 7 & 0.553 & 0.465 & 0.641 & 0.009 & 55 \\
J96.09 \newline {\footnotesize Acute respir.\ failure, unspec.\ type} & 0.378 & 0.060 & 0.818 & 0.100 & 3 & 0.626 & 0.551 & 0.698 & 0.011 & 53 \\
B99 \newline {\footnotesize Other infectious disease, unspec.} & 0.571 & 0.453 & 0.692 & 0.003 & 15 & 0.732 & 0.653 & 0.796 & 0.023 & 53 \\
I80.81 \newline {\footnotesize Phlebitis/throm., deep UE veins} & 0.585 & 0.508 & 0.660 & 0.009 & 49 & 0.681 & 0.598 & 0.756 & 0.013 & 52 \\
I80.80 \newline {\footnotesize Phlebitis, superficial UE veins} & 0.595 & 0.487 & 0.699 & 0.012 & 31 & 0.702 & 0.607 & 0.788 & 0.024 & 52 \\
I80.8 \newline {\footnotesize Phlebitis/throm., other localiz.} & 0.331 & 0.262 & 0.407 & 0.003 & 31 & 0.411 & 0.318 & 0.499 & 0.008 & 52 \\
I80.88 \newline {\footnotesize Phlebitis/throm., other localiz.} & 0.467 & 0.357 & 0.563 & 0.005 & 31 & 0.633 & 0.554 & 0.705 & 0.011 & 52 \\
I80.3 \newline {\footnotesize Phlebitis/throm., LE incl.\ DVT NOS} & 0.511 & 0.435 & 0.591 & 0.005 & 38 & 0.590 & 0.514 & 0.669 & 0.014 & 52 \\
I80.28 \newline {\footnotesize Phlebitis, other LE veins} & 0.324 & 0.142 & 0.509 & 0.001 & 6 & 0.537 & 0.456 & 0.604 & 0.022 & 52 \\
B02.2 \newline {\footnotesize Zoster with neurological involv.} & 0.399 & 0.308 & 0.497 & 0.002 & 20 & 0.694 & 0.608 & 0.777 & 0.020 & 52 \\
B02.9 \newline {\footnotesize Herpes zoster, uncomplicated} & 0.774 & 0.602 & 0.906 & 0.004 & 8 & 0.643 & 0.576 & 0.702 & 0.010 & 52 \\
C78.2 \newline {\footnotesize Sec.\ malig., pleura} & 0.715 & 0.652 & 0.778 & 0.015 & 51 & -- & -- & -- & -- & -- \\
I82.9 \newline {\footnotesize Embolism/thrombosis, unspec.\ veins} & -- & -- & -- & -- & 0 & 0.547 & 0.447 & 0.638 & 0.013 & 50 \\
Z99.1 \newline {\footnotesize Respirator dependence, long-term} & -- & -- & -- & -- & 0 & 0.594 & 0.500 & 0.677 & 0.009 & 49 \\
B18.1 \newline {\footnotesize Chronic viral hepatitis B} & 0.527 & 0.450 & 0.611 & 0.007 & 45 & 0.674 & 0.540 & 0.788 & 0.003 & 12 \\
S72.10 \newline {\footnotesize Pertrochanteric fracture} & 0.759 & 0.641 & 0.861 & 0.007 & 18 & 0.425 & 0.339 & 0.516 & 0.005 & 44 \\
S72.00 \newline {\footnotesize Femoral neck fracture, unspec.} & 0.707 & 0.619 & 0.786 & 0.008 & 29 & 0.448 & 0.349 & 0.533 & 0.005 & 44 \\
S82.6 \newline {\footnotesize Fracture, lateral malleolus} & -- & -- & -- & -- & 0 & 0.524 & 0.454 & 0.594 & 0.005 & 41 \\
S82.82 \newline {\footnotesize Fracture, other lower leg} & 0.381 & 0.234 & 0.548 & 0.001 & 10 & 0.521 & 0.431 & 0.603 & 0.005 & 41 \\
C77.8 \newline {\footnotesize Sec.\ malig., LN multiple} & 0.802 & 0.760 & 0.840 & 0.015 & 40 & -- & -- & -- & -- & -- \\
I25.9 \newline {\footnotesize Chronic ischaemic HD, unspec.} & -- & -- & -- & -- & 0 & 0.691 & 0.615 & 0.767 & 0.008 & 38 \\
C77.0 \newline {\footnotesize Sec.\ malig., head/neck LN} & 0.548 & 0.444 & 0.643 & 0.006 & 35 & -- & -- & -- & -- & -- \\
B37.88 \newline {\footnotesize Candidiasis, other sites} & 0.559 & 0.468 & 0.645 & 0.005 & 31 & 0.813 & 0.615 & 0.936 & 0.003 & 7 \\
A09.0 \newline {\footnotesize Infectious gastroenteritis} & 0.577 & 0.484 & 0.657 & 0.005 & 31 & 0.491 & 0.385 & 0.599 & 0.003 & 27 \\
A09 \newline {\footnotesize Diarrhoea/gastroent., infectious} & 0.411 & 0.325 & 0.498 & 0.018 & 31 & 0.696 & 0.576 & 0.795 & 0.007 & 27 \\
A09.9 \newline {\footnotesize Gastroenteritis, unspec.} & 0.494 & 0.393 & 0.595 & 0.004 & 31 & 0.511 & 0.400 & 0.630 & 0.004 & 27 \\
C77.9 \newline {\footnotesize Sec.\ malig., LN unspec.} & 0.578 & 0.498 & 0.658 & 0.009 & 31 & -- & -- & -- & -- & -- \\
C79.6 \newline {\footnotesize Sec.\ malig., ovary} & 0.839 & 0.794 & 0.882 & 0.013 & 29 & -- & -- & -- & -- & -- \\
C77.1 \newline {\footnotesize Sec.\ malig., thoracic LN} & 0.681 & 0.617 & 0.744 & 0.006 & 28 & -- & -- & -- & -- & -- \\
D46.9 \newline {\footnotesize Myelodysplastic syndrome, unspec.} & 0.749 & 0.658 & 0.826 & 0.014 & 28 & -- & -- & -- & -- & -- \\
M80.88 \newline {\footnotesize Osteoporosis with pathol.\ fracture} & 0.747 & 0.591 & 0.873 & 0.007 & 13 & 0.319 & 0.192 & 0.453 & 0.003 & 26 \\
C79.2 \newline {\footnotesize Sec.\ malig., skin} & 0.657 & 0.573 & 0.736 & 0.005 & 23 & -- & -- & -- & -- & -- \\
E13.90 \newline {\footnotesize Other specified DM, no compl.} & 0.078 & 0.073 & 0.085 & 0.000 & 1 & 0.714 & 0.583 & 0.835 & 0.008 & 23 \\
S42.20 \newline {\footnotesize Fracture, prox.\ humerus, unspec.} & 0.554 & 0.331 & 0.740 & 0.051 & 5 & 0.639 & 0.510 & 0.772 & 0.006 & 21 \\
S42.3 \newline {\footnotesize Fracture, humerus shaft} & 0.210 & 0.006 & 0.421 & 0.000 & 2 & 0.680 & 0.566 & 0.775 & 0.005 & 21 \\
S42.21 \newline {\footnotesize Fracture, surg.\ neck of humerus} & 0.512 & 0.175 & 0.898 & 0.143 & 4 & 0.600 & 0.502 & 0.719 & 0.004 & 21 \\
E03.8 \newline {\footnotesize Other hypothyroidism} & 0.474 & 0.353 & 0.595 & 0.003 & 15 & 0.524 & 0.368 & 0.661 & 0.021 & 21 \\
I20.8 \newline {\footnotesize Other forms of angina pectoris} & 0.718 & 0.598 & 0.835 & 0.334 & 2 & 0.423 & 0.254 & 0.584 & 0.003 & 20 \\
I20.0 \newline {\footnotesize Unstable angina} & 0.832 & 0.470 & 0.956 & 0.003 & 4 & 0.463 & 0.314 & 0.606 & 0.003 & 20 \\
C77.4 \newline {\footnotesize Sec.\ malig., inguinal/LE LN} & 0.595 & 0.483 & 0.689 & 0.004 & 20 & -- & -- & -- & -- & -- \\
B00.9 \newline {\footnotesize Herpesviral infection, unspec.} & 0.527 & 0.439 & 0.603 & 0.003 & 19 & 0.517 & 0.505 & 0.528 & 0.500 & 1 \\
B18.2 \newline {\footnotesize Chronic viral hepatitis C} & 0.490 & 0.387 & 0.596 & 0.003 & 18 & 0.615 & 0.467 & 0.721 & 0.002 & 12 \\

B25.88 \newline {\footnotesize Other CMV disease} & 0.642 & 0.514 & 0.751 & 0.004 & 18 & -- & -- & -- & -- & -- \\
I42.0 \newline {\footnotesize Dilated cardiomyopathy} & 0.711 & 0.592 & 0.808 & 0.005 & 15 & 0.640 & 0.361 & 0.835 & 0.002 & 7 \\

F33.2 \newline {\footnotesize Recurrent depression, severe} & 0.285 & 0.158 & 0.454 & 0.037 & 8 & 0.656 & 0.442 & 0.819 & 0.009 & 15 \\
F32.2 \newline {\footnotesize Severe depression w/o psychosis} & -- & -- & -- & -- & 0 & 0.638 & 0.495 & 0.790 & 0.004 & 15 \\
F32.0 \newline {\footnotesize Mild depressive episode} & -- & -- & -- & -- & 0 & 0.463 & 0.352 & 0.589 & 0.003 & 15 \\
F32.8 \newline {\footnotesize Other depressive episodes} & -- & -- & -- & -- & 0 & 0.521 & 0.339 & 0.704 & 0.003 & 15 \\
F33.1 \newline {\footnotesize Recurrent depression, moderate} & 0.728 & 0.585 & 0.841 & 0.126 & 3 & 0.642 & 0.438 & 0.805 & 0.004 & 15 \\
F32.1 \newline {\footnotesize Moderate depressive episode} & -- & -- & -- & -- & 0 & 0.617 & 0.434 & 0.775 & 0.003 & 15 \\
S52.51 \newline {\footnotesize Distal radius fracture, Colles} & 0.670 & 0.512 & 0.814 & 0.072 & 6 & 0.520 & 0.371 & 0.659 & 0.004 & 15 \\
S52.59 \newline {\footnotesize Other distal radius fractures} & 0.563 & 0.384 & 0.832 & 0.126 & 4 & 0.654 & 0.520 & 0.791 & 0.003 & 15 \\
S52.50 \newline {\footnotesize Distal radius fracture, unspec.} & 0.810 & 0.801 & 0.820 & 0.001 & 2 & 0.639 & 0.528 & 0.752 & 0.004 & 15 \\
E05.0 \newline {\footnotesize Hyperthyroidism, Graves'} & 0.413 & 0.227 & 0.567 & 0.002 & 14 & 0.709 & 0.699 & 0.717 & 0.500 & 1 \\
C73 \newline {\footnotesize Malig.\ neoplasm, thyroid gland} & 0.590 & 0.459 & 0.703 & 0.003 & 14 & 0.674 & 0.462 & 0.888 & 0.167 & 3 \\
S32.01 \newline {\footnotesize Fracture, L1 vertebra} & 0.587 & 0.474 & 0.706 & 0.002 & 11 & 0.314 & 0.143 & 0.492 & 0.001 & 10 \\

B44.1 \newline {\footnotesize Pulmonary aspergillosis} & 0.496 & 0.392 & 0.611 & 0.002 & 11 & -- & -- & -- & -- & -- \\
D46.7 \newline {\footnotesize Other myelodysplastic syndromes} & 0.345 & 0.272 & 0.419 & 0.040 & 9 & -- & -- & -- & -- & -- \\
C78.1 \newline {\footnotesize Sec.\ malig.\ neoplasm, mediastinum} & 0.581 & 0.414 & 0.744 & 0.002 & 8 & -- & -- & -- & -- & -- \\
B27.0 \newline {\footnotesize Infectious mononucleosis, EBV} & 0.769 & 0.649 & 0.881 & 0.003 & 8 & 0.467 & 0.126 & 0.809 & 0.250 & 2 \\
E05.9 \newline {\footnotesize Hyperthyroidism, unspec.} & 0.716 & 0.465 & 0.903 & 0.004 & 7 & 0.256 & 0.245 & 0.266 & 0.000 & 1 \\
B35.1 \newline {\footnotesize Tinea unguium} & 0.375 & 0.116 & 0.627 & 0.001 & 7 & 0.716 & 0.706 & 0.726 & 0.500 & 1 \\
C79.4 \newline {\footnotesize Sec.\ malig., other nerv.\ system} & 0.769 & 0.640 & 0.878 & 0.002 & 7 & -- & -- & -- & -- & -- \\
E06.3 \newline {\footnotesize Autoimmune thyroiditis (Hashimoto)} & 0.699 & 0.490 & 0.885 & 0.003 & 6 & 0.501 & 0.470 & 0.529 & 0.167 & 2 \\
M81.89 \newline {\footnotesize Other osteoporosis w/o fracture} & 0.402 & 0.285 & 0.545 & 0.001 & 5 & 0.412 & 0.016 & 0.812 & 0.167 & 2 \\
C79.7 \newline {\footnotesize Sec.\ malig., adrenal gland} & 0.833 & 0.743 & 0.925 & 0.003 & 5 & -- & -- & -- & -- & -- \\
C77.3 \newline {\footnotesize Sec.\ malig., axillary/UE LN} & 0.847 & 0.754 & 0.941 & 0.003 & 5 & -- & -- & -- & -- & -- \\
E04.2 \newline {\footnotesize Nontoxic multinodular goitre} & 0.243 & 0.004 & 0.707 & 0.100 & 3 & 0.681 & 0.519 & 0.906 & 0.126 & 4 \\
E04.9 \newline {\footnotesize Nontoxic goitre, unspec.} & -- & -- & -- & -- & 0 & 0.694 & 0.548 & 0.906 & 0.126 & 4 \\
D46.2 \newline {\footnotesize RAEB} & 0.913 & 0.820 & 0.992 & 0.009 & 4 & -- & -- & -- & -- & -- \\
B24 \newline {\footnotesize HIV disease, unspecified} & 0.257 & 0.109 & 0.357 & 0.000 & 3 & -- & -- & -- & -- & -- \\
M81.99 \newline {\footnotesize Osteoporosis, unspecified} & -- & -- & -- & -- & 0 & 0.827 & 0.678 & 0.971 & 0.002 & 2 \\
B47.9 \newline {\footnotesize Mycetoma, unspecified} & -- & -- & -- & -- & 0 & -- & -- & -- & -- & -- \\
R99 \newline {\footnotesize Ill-defined causes of mortality} & -- & -- & -- & -- & 0 & -- & -- & -- & -- & -- \\
\end{longtable}
% \rowcolors{1}{white}{white}

\rowcolors{2}{white}{white}
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\definecolor{grouprow}{gray}{0.92}
\begin{longtable}{@{} p{4.0cm} r r r r r
  @{\hspace{6pt}\vrule width 0.4pt\hspace{6pt}} r r r r r @{}}
\caption{\textbf{External validation performance across grouped diagnostic endpoints on MIMIC-IV and MMRF CoMMpass.}
Performance is summarised at two levels of aggregation: the bold rows give pooled metrics over all endpoints in a clinical category, the indented rows show the corresponding three-character ICD-10 sub-categories. AUROC and average precision (AP) are bootstrap medians; CI$_{95}$ bounds are the 2.5\textsuperscript{th} and 97.5\textsuperscript{th} percentiles. The number of positive samples ($N$) is computed as $\lfloor\pi \times N_{\mathrm{eval}}\rceil$ where $\pi$ is the median positive-class prevalence and $N_{\mathrm{eval}}^{\mathrm{MIMIC}}=8150$, $N_{\mathrm{eval}}^{\mathrm{MMRF}}=7347$ samples. Endpoints with zero positive cases in a given cohort are reported as ``--''. Rows are ordered by the larger of the two cohort prevalences, descending.}

\label{tab:performance_comparison_extern_grouped}\\

\toprule
 & \multicolumn{5}{c}{\textbf{MIMIC-IV}} & \multicolumn{5}{c}{\textbf{MMRF CoMMpass}} \\
\cmidrule(lr){2-6}\cmidrule(l){7-11}
 & \multicolumn{3}{c}{AUROC} & \multicolumn{1}{c}{AP} & $N$ & \multicolumn{3}{c}{AUROC} & \multicolumn{1}{c}{AP} & $N$ \\
\cmidrule(lr){2-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-9}\cmidrule(lr){10-10}\cmidrule(l){11-11}
Endpoint & Median & CI$_{95}$ Low & CI$_{95}$ High & Median & & Median & CI$_{95}$ Low & CI$_{95}$ High & Median & \\
\midrule
\endfirsthead
\toprule
 & \multicolumn{5}{c}{\textbf{MIMIC-IV}} & \multicolumn{5}{c}{\textbf{MMRF CoMMpass}} \\
\cmidrule(lr){2-6}\cmidrule(l){7-11}
 & \multicolumn{3}{c}{AUROC} & \multicolumn{1}{c}{AP} & $N$ & \multicolumn{3}{c}{AUROC} & \multicolumn{1}{c}{AP} & $N$ \\
\cmidrule(lr){2-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-9}\cmidrule(lr){10-10}\cmidrule(l){11-11}
Endpoint & Median & CI$_{95}$ Low & CI$_{95}$ High & Median & & Median & CI$_{95}$ Low & CI$_{95}$ High & Median & \\
\midrule
\endhead

\midrule
\multicolumn{11}{r}{\textit{Continued on next page}}
\endfoot

\bottomrule
\endlastfoot
\rowcolor{grouprow} \textbf{All-cause mortality} & \textbf{0.635} & \textbf{0.622} & \textbf{0.648} & \textbf{0.432} & \textbf{2356} & \textbf{0.691} & \textbf{0.677} & \textbf{0.704} & \textbf{0.324} & \textbf{1582} \\
\midrule
\rowcolor{grouprow} \textbf{Cardiovascular diseases} & \textbf{0.593} & \textbf{0.578} & \textbf{0.608} & \textbf{0.277} & \textbf{1645} & \textbf{0.669} & \textbf{0.648} & \textbf{0.690} & \textbf{0.141} & \textbf{674} \\
\quad I10 \newline {\footnotesize Essential hypertension} & 0.472 & 0.453 & 0.492 & 0.138 & 1068 & 0.551 & 0.502 & 0.597 & 0.038 & 254 \\
\quad I48 \newline {\footnotesize Atrial fibrillation/flutter} & 0.643 & 0.620 & 0.666 & 0.091 & 411 & 0.682 & 0.616 & 0.737 & 0.021 & 88 \\
\quad I80 \newline {\footnotesize Phlebitis/thrombophlebitis} & 0.492 & 0.454 & 0.531 & 0.021 & 161 & 0.549 & 0.465 & 0.616 & 0.009 & 52 \\
\quad I50 \newline {\footnotesize Heart failure} & 0.652 & 0.629 & 0.675 & 0.090 & 423 & 0.590 & 0.497 & 0.673 & 0.025 & 61 \\
\quad I25 \newline {\footnotesize Chronic ischaemic heart disease} & 0.686 & 0.664 & 0.713 & 0.074 & 321 & 0.591 & 0.501 & 0.670 & 0.008 & 54 \\
\quad I11 \newline {\footnotesize Hypertensive heart disease} & 0.621 & 0.585 & 0.657 & 0.033 & 169 & 0.619 & 0.577 & 0.659 & 0.054 & 289 \\
\quad I21 \newline {\footnotesize Acute myocardial infarction} & 0.633 & 0.585 & 0.681 & 0.019 & 87 & 0.742 & 0.676 & 0.803 & 0.008 & 31 \\
\quad I82 \newline {\footnotesize Other venous embolism/thrombosis} & -- & -- & -- & -- & -- & 0.547 & 0.447 & 0.638 & 0.013 & 50 \\
\midrule
\rowcolor{grouprow} \textbf{Osteolyses} & \textbf{0.279} & \textbf{0.131} & \textbf{0.467} & \textbf{0.001} & \textbf{8} & \textbf{0.579} & \textbf{0.542} & \textbf{0.614} & \textbf{0.228} & \textbf{1378} \\
\midrule
\rowcolor{grouprow} \textbf{Kidney disease} & \textbf{0.694} & \textbf{0.677} & \textbf{0.709} & \textbf{0.259} & \textbf{1081} & \textbf{0.668} & \textbf{0.638} & \textbf{0.693} & \textbf{0.099} & \textbf{501} \\
\quad N17 \newline {\footnotesize Acute kidney failure} & 0.591 & 0.572 & 0.609 & 0.125 & 748 & 0.683 & 0.631 & 0.724 & 0.027 & 126 \\
\quad N18 \newline {\footnotesize Chronic kidney disease} & 0.827 & 0.812 & 0.840 & 0.257 & 634 & 0.753 & 0.722 & 0.779 & 0.209 & 536 \\
\quad Z99 \newline {\footnotesize Dependence on renal dialysis} & 0.824 & 0.767 & 0.876 & 0.093 & 75 & 0.653 & 0.572 & 0.722 & 0.030 & 64 \\
\midrule

\rowcolor{grouprow} \textbf{Metastatic disease} & \textbf{0.667} & \textbf{0.650} & \textbf{0.685} & \textbf{0.191} & \textbf{844} & \textbf{--} & \textbf{--} & \textbf{--} & \textbf{--} & \textbf{--} \\
\quad C78 \newline {\footnotesize Sec.\ malig.\ neoplasm, resp./digestive} & 0.763 & 0.747 & 0.778 & 0.173 & 582 & -- & -- & -- & -- & -- \\
\quad C79 \newline {\footnotesize Sec.\ malig.\ neoplasm, other sites} & 0.595 & 0.573 & 0.617 & 0.083 & 479 & -- & -- & -- & -- & -- \\
\quad C77 \newline {\footnotesize Sec.\ malig.\ neoplasm, lymph nodes} & 0.725 & 0.698 & 0.750 & 0.064 & 249 & -- & -- & -- & -- & -- \\
\midrule
\rowcolor{grouprow} \textbf{Bacterial infections} & \textbf{0.562} & \textbf{0.542} & \textbf{0.582} & \textbf{0.119} & \textbf{746} & \textbf{0.603} & \textbf{0.571} & \textbf{0.632} & \textbf{0.063} & \textbf{342} \\
\quad B96 \newline {\footnotesize Other bacterial agents (Gram-negative)} & 0.574 & 0.543 & 0.607 & 0.043 & 261 & 0.570 & 0.506 & 0.629 & 0.009 & 65 \\
\quad B95 \newline {\footnotesize Streptococcus/Staphylococcus} & 0.555 & 0.524 & 0.586 & 0.046 & 291 & 0.551 & 0.499 & 0.597 & 0.014 & 104 \\
\quad A41 \newline {\footnotesize Other sepsis} & 0.582 & 0.549 & 0.615 & 0.047 & 265 & 0.621 & 0.572 & 0.667 & 0.032 & 159 \\
\quad A04 \newline {\footnotesize Other bacterial intestinal infections} & 0.580 & 0.539 & 0.621 & 0.028 & 161 & 0.616 & 0.498 & 0.721 & 0.007 & 31 \\
\quad A09 \newline {\footnotesize Other gastroenteritis/colitis} & 0.411 & 0.325 & 0.498 & 0.018 & 31 & 0.696 & 0.576 & 0.795 & 0.007 & 27 \\
\quad J96 \newline {\footnotesize Respiratory failure} & 0.538 & 0.510 & 0.567 & 0.063 & 389 & 0.603 & 0.519 & 0.686 & 0.014 & 53 \\
\quad B99 \newline {\footnotesize Other/unspec.\ infectious disease} & 0.571 & 0.453 & 0.692 & 0.003 & 15 & 0.732 & 0.653 & 0.796 & 0.023 & 53 \\
\midrule

\rowcolor{grouprow} \textbf{Depressive disorders} & \textbf{0.489} & \textbf{0.464} & \textbf{0.515} & \textbf{0.066} & \textbf{499} & \textbf{0.550} & \textbf{0.390} & \textbf{0.686} & \textbf{0.002} & \textbf{15} \\
\midrule

\rowcolor{grouprow} \textbf{Type 2 Diabetes} & \textbf{0.650} & \textbf{0.623} & \textbf{0.675} & \textbf{0.081} & \textbf{363} & \textbf{0.682} & \textbf{0.653} & \textbf{0.706} & \textbf{0.099} & \textbf{436} \\
\midrule
\rowcolor{grouprow} \textbf{Thyroid disorders} & \textbf{0.471} & \textbf{0.439} & \textbf{0.503} & \textbf{0.036} & \textbf{289} & \textbf{0.598} & \textbf{0.488} & \textbf{0.698} & \textbf{0.009} & \textbf{30} \\
\quad E03 \newline {\footnotesize Hypothyroidism} & 0.478 & 0.445 & 0.510 & 0.032 & 258 & 0.536 & 0.394 & 0.674 & 0.010 & 21 \\
\quad E04 \newline {\footnotesize Nontoxic goitre} & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
\quad E05 \newline {\footnotesize Thyrotoxicosis} & 0.669 & 0.577 & 0.754 & 0.004 & 20 & -- & -- & -- & -- & -- \\
\quad E06 \newline {\footnotesize Thyroiditis} & 0.699 & 0.490 & 0.885 & 0.003 & 6 & -- & -- & -- & -- & -- \\
\midrule
\rowcolor{grouprow} \textbf{Fungal infections} & \textbf{0.563} & \textbf{0.529} & \textbf{0.598} & \textbf{0.035} & \textbf{215} & \textbf{0.615} & \textbf{0.387} & \textbf{0.860} & \textbf{0.005} & \textbf{8} \\
\quad B37 \newline {\footnotesize Candidiasis} & 0.563 & 0.528 & 0.598 & 0.034 & 207 & 0.588 & 0.340 & 0.910 & 0.005 & 7 \\
\quad B44 \newline {\footnotesize Aspergillosis} & 0.496 & 0.392 & 0.611 & 0.002 & 11 & -- & -- & -- & -- & -- \\
\midrule
\rowcolor{grouprow} \textbf{Viral infections} & \textbf{0.552} & \textbf{0.504} & \textbf{0.598} & \textbf{0.020} & \textbf{126} & \textbf{0.629} & \textbf{0.567} & \textbf{0.690} & \textbf{0.014} & \textbf{67} \\
\quad B02 \newline {\footnotesize Herpes zoster} & 0.560 & 0.456 & 0.657 & 0.004 & 26 & 0.656 & 0.587 & 0.722 & 0.011 & 52 \\
\quad B25 \newline {\footnotesize Cytomegaloviral disease} & 0.642 & 0.514 & 0.751 & 0.004 & 18 & -- & -- & -- & -- & -- \\
\quad B27 \newline {\footnotesize Infectious mononucleosis} & 0.769 & 0.649 & 0.881 & 0.003 & 8 & 0.467 & 0.126 & 0.809 & 0.250 & 2 \\
\midrule

\rowcolor{grouprow} \textbf{GI complications} & \textbf{0.691} & \textbf{0.614} & \textbf{0.768} & \textbf{0.014} & \textbf{39} & \textbf{0.534} & \textbf{0.467} & \textbf{0.590} & \textbf{0.012} & \textbf{90} \\
\midrule
\rowcolor{grouprow} \textbf{MDS} & \textbf{0.663} & \textbf{0.584} & \textbf{0.740} & \textbf{0.014} & \textbf{41} & \textbf{--} & \textbf{--} & \textbf{--} & \textbf{--} & \textbf{--} \\
\end{longtable}
